Vanishing 2-Qubit Gates with Non-Simplification ZX-Rules

Traditional quantum circuit optimization is performed directly at the circuit level. Alternatively, a quantum circuit can be translated to a ZX-diagram which can be simplified using the rules of the ZX-calculus, after which a simplified circuit can be extracted. However, the best-known extraction procedures can drastically increase the number of 2-qubit gates. In this work, we take advantage of the fact that local changes in a ZX-diagram can drastically affect the complexity of the extracted circuit. We use a pair of congruences (i.e., non-simplification rewrite rules) based on the graph-theoretic notions of local complementation and pivoting to generate local variants of a simplified ZX-diagram. We explore the space of equivalent ZX-diagrams generated by these congruences using simulated annealing and genetic algorithms to obtain a simplified circuit with fewer 2-qubit gates. On randomly generated circuits, our method can outperform state-of-the-art optimization techniques for low-qubit (<10) circuits. On a set of previously reported benchmark circuits with <=14 qubits, our method outperforms off-the-shelf methods in 87% of cases, consistently reducing overall circuit complexity by an additional ~15-30% and eliminating up to 46% of 2-qubit gates. These preliminary results serve as a proof-of-concept for a new circuit optimization strategy in the ZX-calculus.

==> figures/Xsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.5, -0.625) {$\beta$};
		\node [style=none] (1) at (-0.5, -0.375) {};
		\node [style=none] (2) at (-3.25, -0.375) {};
		\node [style=none] (3) at (-3.25, -1.625) {};
		\node [style=none] (4) at (-0.5, -1.625) {};
		\node [style=none, rotate=90] (7) at (-3.5, -1) {...};
		\node [style=none, rotate=90] (8) at (-0.5, -1) {...};
		\node [style=Z phase dot] (10) at (-3, 0.875) {$\alpha$};
		\node [style=none] (11) at (-1, 1.625) {};
		\node [style=none] (12) at (-4, 1.625) {};
		\node [style=none] (13) at (-1, 0.375) {};
		\node [style=none, rotate=90] (14) at (-1, 1) {...};
		\node [style=none] (16) at (-4, 0.375) {};
		\node [style=none, rotate=90] (17) at (-3.75, 1) {...};
		\node [style=none] (18) at (-0.5, 0.375) {};
		\node [style=none] (19) at (-0.5, 1.625) {};
		\node [style=none] (22) at (-4, -1.625) {};
		\node [style=none] (23) at (-4, -0.375) {};
		\node [style=none] (24) at (0.5, 0.25) {$=$};
		\node [style=none, rotate=90] (25) at (-2.35, 0.05) {...};
		\node [style=none] (26) at (1.5, 1.25) {};
		\node [style=none, rotate=90] (28) at (2, 0) {...};
		\node [style=none] (29) at (5, -1.25) {};
		\node [style=none, rotate=90] (30) at (4.75, 0) {...};
		\node [style=Z phase dot] (32) at (3.25, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.25) {};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (0.5, 1) {\spiderrule};
		\node [style=Z phase dot] (36) at (2.75, -4.25) {$\ -\alpha\ $};
		\node [style=none] (37) at (5, -3.125) {};
		\node [style=none] (38) at (0.5, -4.25) {$=$};
		\node [style=none] (39) at (1.5, -4.25) {};
		\node [style=none] (40) at (5, -5.375) {};
		\node [style=X phase dot] (42) at (4.25, -5.375) {$\pi$};
		\node [style=X phase dot] (43) at (-2.75, -4.25) {$\pi$};
		\node [style=none] (44) at (-0.25, -3.125) {};
		\node [style=Z phase dot] (45) at (-1.75, -4.25) {$\alpha$};
		\node [style=none, rotate=90] (46) at (-0.5, -4.25) {...};
		\node [style=none, rotate=90] (48) at (4.25, -4.25) {...};
		\node [style=none] (50) at (-3.5, -4.25) {};
		\node [style=none] (51) at (-0.25, -5.375) {};
		\node [style=X phase dot] (52) at (4.25, -3.125) {$\pi$};
		\node [style=none] (53) at (0.5, -3.5) {\pirule};
		\node [style=X dot] (54) at (12, -3.375) {};
		\node [style=none, rotate=90] (55) at (12.75, -4.25) {...};
		\node [style=Z phase dot] (57) at (8.25, -4.25) {$\alpha$};
		\node [style=none] (58) at (9.5, -5.125) {};
		\node [style=none] (59) at (10.5, -4.25) {$=$};
		\node [style=none] (60) at (13, -5.125) {};
		\node [style=none] (62) at (13, -3.375) {};
		\node [style=none, rotate=90] (63) at (9.25, -4.25) {...};
		\node [style=X dot] (65) at (12, -5.125) {};
		\node [style=none] (66) at (10.5, -3.5) {\copyrule};
		\node [style=none] (67) at (9.5, -3.375) {};
		\node [style=X dot] (68) at (7.25, -4.25) {};
		\node [style=hadamard] (69) at (7.5, 1) {};
		\node [style=none, rotate=90] (72) at (7.5, 0) {...};
		\node [style=none] (73) at (10.75, 0) {$=$};
		\node [style=hadamard] (74) at (7.5, -1) {};
		\node [style=none] (77) at (7, 1) {};
		\node [style=none] (81) at (11.75, -1) {};
		\node [style=none] (82) at (7, -1) {};
		\node [style=none, rotate=90] (83) at (12, 0) {...};
		\node [style=none] (84) at (11.75, 1) {};
		\node [style=none] (86) at (10.75, 0.75) {\hadamardrule};
		\node [style=Z dot] (87) at (16.5, 0.75) {};
		\node [style=none] (88) at (15.75, 0.75) {};
		\node [style=none] (89) at (17.25, 0.75) {};
		\node [style=none] (90) at (19.25, 0.75) {};
		\node [style=none] (91) at (20.25, 0.75) {};
		\node [style=none] (92) at (18.25, 1.5) {\identityrule};
		\node [style=none] (93) at (18.25, 0.75) {$=$};
		\node [style=none] (94) at (18.25, -1.75) {$=$};
		\node [style=none] (95) at (18.25, -1) {\hcancelrule};
		\node [style=none] (96) at (20.25, -1.75) {};
		\node [style=none] (97) at (17.25, -1.75) {};
		\node [style=none] (98) at (15.75, -1.75) {};
		\node [style=none] (99) at (19.25, -1.75) {};
		\node [style=hadamard] (100) at (16.25, -1.75) {};
		\node [style=hadamard] (101) at (16.75, -1.75) {};
		\node [style=none] (102) at (18.25, -3.5) {\bialgrule};
		\node [style=X dot] (103) at (21.25, -5) {};
		\node [style=none] (104) at (22, -3.5) {};
		\node [style=X dot] (105) at (15.5, -4.25) {};
		\node [style=Z dot] (106) at (16.75, -4.25) {};
		\node [style=none] (107) at (19, -5) {};
		\node [style=none] (108) at (14.75, -3.5) {};
		\node [style=none] (109) at (19, -3.5) {};
		\node [style=Z dot] (110) at (19.75, -3.5) {};
		\node [style=none] (111) at (17.5, -3.5) {};
		\node [style=none] (112) at (18.25, -4.25) {$=$};
		\node [style=none] (113) at (14.75, -5) {};
		\node [style=X dot] (114) at (21.25, -3.5) {};
		\node [style=none] (115) at (22, -5) {};
		\node [style=Z dot] (116) at (19.75, -5) {};
		\node [style=none] (117) at (17.5, -5) {};
		\node [style=hadamard] (118) at (9.5, 1) {};
		\node [style=none, rotate=90] (120) at (9.5, 0) {...};
		\node [style=hadamard] (121) at (9.5, -1) {};
		\node [style=Z phase dot] (122) at (8.5, 0) {$\alpha$};
		\node [style=none] (123) at (10, 1) {};
		\node [style=none] (126) at (10, -1) {};
		\node [style=X phase dot] (127) at (13, 0) {$\alpha$};
		\node [style=none] (128) at (14.25, -1) {};
		\node [style=none, rotate=90] (129) at (14, 0) {...};
		\node [style=none] (130) at (14.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=0] (2.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [in=180, out=0] (10) to (13.center);
		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [bend left=45] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (13.center) to (18.center);
		\draw (23.center) to (2.center);
		\draw (22.center) to (3.center);
		\draw [bend left=45] (0) to (10);
		\draw [in=-120, out=0] (34.center) to (32);
		\draw [in=180, out=-60] (32) to (29.center);
		\draw [in=180, out=60] (32) to (33.center);
		\draw [in=120, out=0] (26.center) to (32);
		\draw [in=180, out=-75, looseness=0.75] (45) to (51.center);
		\draw [in=180, out=75, looseness=0.75] (45) to (44.center);
		\draw [in=180, out=0, looseness=0.50] (43) to (45);
		\draw (50.center) to (43);
		\draw [in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [in=0, out=180, looseness=0.75] (36) to (39.center);
		\draw [in=60, out=180, looseness=0.75] (52) to (36);
		\draw (37.center) to (52);
		\draw (40.center) to (42);
		\draw [in=180, out=-75, looseness=0.75] (57) to (58.center);
		\draw [in=180, out=75, looseness=0.75] (57) to (67.center);
		\draw [in=180, out=0, looseness=0.50] (68) to (57);
		\draw (62.center) to (54);
		\draw (60.center) to (65);
		\draw (77.center) to (69);
		\draw (82.center) to (74);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw (116) to (114);
		\draw (103) to (110);
		\draw (110) to (114);
		\draw (116) to (103);
		\draw (115.center) to (103);
		\draw (107.center) to (116);
		\draw (110) to (109.center);
		\draw (114) to (104.center);
		\draw [bend right] (113.center) to (105);
		\draw [bend right] (105) to (108.center);
		\draw (105) to (106);
		\draw [bend right] (106) to (117.center);
		\draw [bend left] (106) to (111.center);
		\draw [in=-60, out=180, looseness=0.75] (121) to (122);
		\draw [in=75, out=180, looseness=0.75] (118) to (122);
		\draw (123.center) to (118);
		\draw (126.center) to (121);
		\draw [in=-120, out=0, looseness=0.75] (74) to (122);
		\draw [in=105, out=0, looseness=0.75] (69) to (122);
		\draw [in=180, out=-60, looseness=0.75] (127) to (128.center);
		\draw [in=180, out=75, looseness=0.75] (127) to (130.center);
		\draw [in=0, out=-120, looseness=0.75] (127) to (81.center);
		\draw [in=0, out=105, looseness=0.75] (127) to (84.center);
		\draw [in=105, out=-15, looseness=0.75] (10) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/blue-edge-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.75) {};
		\node [style=Z dot] (4) at (-3.75, 0) {};
		\node [style=none] (6) at (-4.5, 0.75) {};
		\node [style=none] (8) at (0, 0) {$:=$};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=Z dot] (27) at (-1.75, 0) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=Z dot] (30) at (1.75, 0) {};
		\node [style=none] (31) at (1, 0.75) {};
		\node [style=none] (32) at (4.5, -0.75) {};
		\node [style=Z dot] (33) at (3.75, 0) {};
		\node [style=none] (34) at (4.5, 0.75) {};
		\node [style=hadamard] (35) at (2.75, 0) {};
		\node [style=none, rotate=90] (36) at (-4.5, 0) {...};
		\node [style=none, rotate=90] (37) at (-1, 0) {...};
		\node [style=none, rotate=90] (38) at (1, 0) {...};
		\node [style=none, rotate=90] (39) at (4.5, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (6.center) to (4);
		\draw (26.center) to (27);
		\draw (28.center) to (27);
		\draw [style=hadamard edge] (4) to (27);
		\draw (29.center) to (30);
		\draw (31.center) to (30);
		\draw (32.center) to (33);
		\draw (34.center) to (33);
		\draw (30) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=X dot] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ga.tikz <==
\begin{tikzpicture}[FlowChart,
    node distance = 5mm and 7mm,
    start chain = A going below]
% nodes in chain
  \node (init) [startstop] {Initial population};                 % node name: A-1
  \node (fit) [process]   {Fitness evaluation};        % A-2
  \node (sel) [process]   {Selection};        % A-3
  \node (gop) [process]   {Mutation \& crossover};   % A-4
  \node (ret) [startstop] {Return mutant with best fitness};                    % A-5
  % labels of some join lines
  % \node[below right] at (A-5.south) {Si};                                                         % lines not drawn by join
  % \draw [arrow] (gop.east) node[above right=30pt] {$\times n_{gens}$} -- + (1.0, 0) |- (fit);
  \draw [arrow] (gop.east) node[right=15pt] {$\times n_{gens}$} -- + (1.0, 0) |- (fit);
  % \draw [arrow] (A-4.east) node[above right] {No} -- + (2.0,0) |- (A-2);
  \draw [decorate,decoration={brace,mirror,amplitude=10pt, raise=5pt},xshift=-0.4pt,yshift=0pt]
  (fit.north west) -- (gop.south west) node [black,midway,xshift=-1.5cm]
        {\footnotesize Generation};
\end{tikzpicture}


==> figures/gen-lc-mul-full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2.75) {};
		\node [style=none] (1) at (-7.25, -2.75) {};
		\node [style=none] (2) at (-4.25, -3.25) {$N(u)$};
		\node [style=none] (3) at (-9, -1.25) {$u$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-2.75, 1.75) {};
		\node [style=none] (6) at (-5.25, 1.75) {};
		\node [style=none] (7) at (-7.5, 1.75) {};
		\node [style=none] (8) at (-9.75, 1.75) {};
		\node [style=none] (9) at (-3.25, 0) {...};
		\node [style=Z phase dot] (10) at (-9, -0.5) {$\alpha$};
		\node [style=Z phase dot] (11) at (-2, -1.25) {$\beta_3$};
		\node [style=Z phase dot] (12) at (-6.75, -2) {$\beta_1$};
		\node [style=Z phase dot] (13) at (-4.5, 0) {$\beta_2$};
		\node [style=none] (14) at (-8.25, 1.75) {};
		\node [style=none] (15) at (-9, 1) {...};
		\node [style=none] (16) at (-6, 1.75) {};
		\node [style=none] (17) at (-6.75, 0.5) {...};
		\node [style=none] (18) at (-3.75, 1.75) {};
		\node [style=none] (19) at (-4.5, 1.25) {...};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-2, 0.5) {...};
		\node [style=none] (22) at (8, 1.75) {};
		\node [style=none] (23) at (5.5, 1.75) {};
		\node [style=none] (24) at (3.25, 1.75) {};
		\node [style=none] (25) at (1, 1.75) {};
		\node [style=none] (26) at (7.5, -0.75) {...};
		\node [style=Z dot] (27) at (1.75, 0.25) {};
		\node [style=Z dot] (28) at (8.75, 0) {};
		\node [style=Z dot] (29) at (4, 0) {};
		\node [style=Z dot] (30) at (6.25, 0.75) {};
		\node [style=none] (31) at (2.5, 1.75) {};
		\node [style=none] (32) at (1.75, 1.25) {...};
		\node [style=none] (33) at (4.75, 1.75) {};
		\node [style=none] (34) at (4, 1.25) {...};
		\node [style=none] (35) at (7, 1.75) {};
		\node [style=none] (36) at (6.25, 1.5) {...};
		\node [style=none] (37) at (9.5, 1.75) {};
		\node [style=none] (38) at (8.75, 1) {...};
		\node [style=Z phase dot] (39) at (1.75, -1.25) {$\alpha$};
		\node [style=Z phase dot] (40) at (4, -2.75) {$\beta_1$};
		\node [style=Z phase dot] (41) at (6.25, -0.75) {$\beta_2$};
		\node [style=Z phase dot] (42) at (8.75, -2) {$\beta_3$};
		\node [style=none] (43) at (0, -15.25) {$=$};
		\node [style=none] (44) at (8, -13) {};
		\node [style=none] (45) at (5.5, -13) {};
		\node [style=none] (46) at (3.25, -13) {};
		\node [style=none] (47) at (1, -13) {};
		\node [style=none] (48) at (7.5, -15.25) {...};
		\node [style=Z phase dot] (49) at (1.75, -14.75) {$\alpha + \frac{\pi}{2}$};
		\node [style=none] (50) at (2.5, -13) {};
		\node [style=none] (51) at (1.75, -13.5) {...};
		\node [style=none] (52) at (4.75, -13) {};
		\node [style=none] (53) at (4, -15.25) {...};
		\node [style=none] (54) at (7, -13) {};
		\node [style=none] (55) at (6.25, -14.25) {...};
		\node [style=none] (56) at (9.5, -13) {};
		\node [style=none] (57) at (8.75, -14.75) {...};
		\node [style=Z phase dot] (58) at (1.75, -16.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (59) at (4, -18.25) {$\beta_1 + \frac{\pi}{2}$};
		\node [style=Z phase dot] (60) at (6.25, -16.25) {$\beta_2 + \frac{\pi}{2}$};
		\node [style=Z phase dot] (61) at (8.75, -17.5) {$\beta_3 + \frac{\pi}{2}$};
		\node [style=none] (62) at (0, -8.25) {$=$};
		\node [style=none] (63) at (7.75, -9) {...};
		\node [style=Z phase dot] (64) at (1.75, -8) {$\alpha + \frac{\pi}{2}$};
		\node [style=Z phase dot] (69) at (1.75, -9.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (70) at (4, -11) {$\beta_1 + \frac{\pi}{2}$};
		\node [style=Z phase dot] (71) at (6.25, -9) {$\beta_2 + \frac{\pi}{2}$};
		\node [style=Z phase dot] (72) at (8.75, -10.25) {$\beta_3 + \frac{\pi}{2}$};
		\node [style=none] (73) at (8, -4.5) {};
		\node [style=none] (74) at (5.5, -4.5) {};
		\node [style=none] (75) at (3.25, -4.5) {};
		\node [style=none] (76) at (1, -4.5) {};
		\node [style=Z dot] (77) at (1.75, -6) {};
		\node [style=Z dot] (78) at (8.75, -6.25) {};
		\node [style=Z dot] (79) at (4, -6.25) {};
		\node [style=Z dot] (80) at (6.25, -5.5) {};
		\node [style=none] (81) at (2.5, -4.5) {};
		\node [style=none] (82) at (1.75, -5) {...};
		\node [style=none] (83) at (4.75, -4.5) {};
		\node [style=none] (84) at (4, -5) {...};
		\node [style=none] (85) at (7, -4.5) {};
		\node [style=none] (86) at (6.25, -4.75) {...};
		\node [style=none] (87) at (9.5, -4.5) {};
		\node [style=none] (88) at (8.75, -5.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace edge] (0.center) to (1.center);
		\draw [bend left] (10) to (8.center);
		\draw [style=hadamard edge] (10) to (11);
		\draw [bend left=15] (11) to (5.center);
		\draw [style=hadamard edge] (12) to (10);
		\draw [style=hadamard edge] (12) to (11);
		\draw [bend left=15] (12) to (7.center);
		\draw [style=hadamard edge] (13) to (12);
		\draw [style=hadamard edge] (13) to (10);
		\draw [bend left] (13) to (6.center);
		\draw [bend right] (10) to (14.center);
		\draw [bend right=15] (12) to (16.center);
		\draw [bend right] (13) to (18.center);
		\draw [bend right=15] (11) to (20.center);
		\draw [bend left] (27) to (25.center);
		\draw [bend left=15] (28) to (22.center);
		\draw [bend left=15] (29) to (24.center);
		\draw [bend left] (30) to (23.center);
		\draw [bend right] (27) to (31.center);
		\draw [bend right=15] (29) to (33.center);
		\draw [bend right] (30) to (35.center);
		\draw [bend right=15] (28) to (37.center);
		\draw (39) to (27);
		\draw (40) to (29);
		\draw [style=hadamard edge] (39) to (40);
		\draw (41) to (30);
		\draw [style=hadamard edge] (39) to (41);
		\draw [style=hadamard edge] (40) to (41);
		\draw (42) to (28);
		\draw [style=hadamard edge] (39) to (42);
		\draw [style=hadamard edge] (40) to (42);
		\draw [bend left] (49) to (47.center);
		\draw [bend right] (49) to (50.center);
		\draw [style=hadamard edge] (58) to (59);
		\draw [bend left=15, looseness=0.75] (59) to (46.center);
		\draw [bend right=15, looseness=0.75] (59) to (52.center);
		\draw [style=hadamard edge] (60) to (58);
		\draw [bend left=15] (60) to (45.center);
		\draw [bend right=15] (60) to (54.center);
		\draw [style=hadamard edge] (60) to (61);
		\draw [style=hadamard edge] (58) to (61);
		\draw [bend left=15, looseness=0.75] (61) to (44.center);
		\draw [bend right=15, looseness=0.75] (61) to (56.center);
		\draw [style=hadamard edge] (58) to (49);
		\draw [style=hadamard edge] (69) to (70);
		\draw [style=hadamard edge] (71) to (69);
		\draw [style=hadamard edge] (71) to (72);
		\draw [style=hadamard edge] (69) to (72);
		\draw [style=hadamard edge] (69) to (64);
		\draw [bend left] (77) to (76.center);
		\draw [bend left=15] (78) to (73.center);
		\draw [bend left=15] (79) to (75.center);
		\draw [bend left] (80) to (74.center);
		\draw [bend right] (77) to (81.center);
		\draw [bend right=15] (79) to (83.center);
		\draw [bend right] (80) to (85.center);
		\draw [bend right=15] (78) to (87.center);
		\draw (64) to (77);
		\draw (70) to (79);
		\draw (71) to (80);
		\draw (72) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-lc-single-full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (2.5, 0.5) {$=$};
		\node [style=none] (70) at (2.5, -4.75) {$=$};
		\node [style=none] (75) at (8, -6.25) {...};
		\node [style=Z phase dot] (76) at (4, -4) {$\alpha$};
		\node [style=Z phase dot] (77) at (9, -4) {$\beta_3$};
		\node [style=Z phase dot] (78) at (6, -4) {$\beta_1$};
		\node [style=Z phase dot] (79) at (7, -4) {$\beta_2$};
		\node [style=none] (80) at (4, -3) {};
		\node [style=none] (82) at (6, -3) {};
		\node [style=none] (84) at (7, -3) {};
		\node [style=none] (86) at (9, -3) {};
		\node [style=Z dot] (88) at (4, -6.5) {};
		\node [style=Z dot] (89) at (6, -7.5) {};
		\node [style=Z dot] (90) at (7, -6.5) {};
		\node [style=Z dot] (91) at (9, -7.5) {};
		\node [style=X phase dot] (92) at (4, -5.5) {-$\frac\pi2$};
		\node [style=Z phase dot] (94) at (6, -5.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (95) at (7, -5.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (96) at (9, -5.5) {$\frac{\pi}{2}$};
		\node [style=none] (97) at (2.5, -20.5) {$=$};
		\node [style=none] (102) at (8, -23.5) {...};
		\node [style=Z phase dot] (103) at (4.25, -17.25) {$\alpha$};
		\node [style=Z phase dot] (104) at (9, -17.25) {$\beta_3$};
		\node [style=Z phase dot] (105) at (6, -17.25) {$\beta_1$};
		\node [style=Z phase dot] (106) at (7, -17.25) {$\beta_2$};
		\node [style=none] (107) at (4.25, -16.25) {};
		\node [style=none] (109) at (6, -16.25) {};
		\node [style=none] (111) at (7, -16.25) {};
		\node [style=none] (113) at (9, -16.25) {};
		\node [style=Z dot] (115) at (4.25, -23.75) {};
		\node [style=Z dot] (116) at (6, -24.75) {};
		\node [style=Z dot] (117) at (7, -23.75) {};
		\node [style=Z dot] (118) at (9, -24.75) {};
		\node [style=X phase dot] (119) at (4.25, -20.75) {-$\frac\pi2$};
		\node [style=Z phase dot] (120) at (6, -20.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (121) at (7, -20.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (122) at (9, -20.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (123) at (4.25, -18.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (124) at (4.25, -19.75) {-$\frac{\pi}{2}$};
		\node [style=Z phase dot] (125) at (4.25, -21.75) {-$\frac{\pi}{2}$};
		\node [style=Z phase dot] (126) at (4.25, -22.75) {$\frac{\pi}{2}$};
		\node [style=none] (127) at (2.5, -29) {$=$};
		\node [style=none] (132) at (9.75, -31.75) {...};
		\node [style=Z phase dot] (133) at (4, -27.25) {$\alpha + \frac{\pi}{2}$};
		\node [style=none] (137) at (4, -26.25) {};
		\node [style=none] (139) at (6.75, -26.25) {};
		\node [style=none] (141) at (8.25, -26.25) {};
		\node [style=none] (143) at (10.5, -26.25) {};
		\node [style=X phase dot] (149) at (4, -29.5) {-$\frac\pi2$};
		\node [style=Z phase dot] (154) at (4, -28.5) {-$\frac{\pi}{2}$};
		\node [style=Z phase dot] (155) at (4, -30.5) {-$\frac{\pi}{2}$};
		\node [style=Z phase dot] (157) at (4, -31.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (158) at (6.75, -33.25) {$\beta_1 + \frac{\pi}{2}$};
		\node [style=Z phase dot] (159) at (8.25, -31.5) {$\beta_2 + \frac{\pi}{2}$};
		\node [style=Z phase dot] (160) at (10.5, -33) {$\beta_3 + \frac{\pi}{2}$};
		\node [style=none] (161) at (2.5, -36.75) {$=$};
		\node [style=none] (166) at (9.75, -38.25) {...};
		\node [style=Z phase dot] (167) at (4, -36.75) {$\alpha + \frac{\pi}{2}$};
		\node [style=none] (168) at (4, -35.25) {};
		\node [style=none] (170) at (6.75, -35.25) {};
		\node [style=none] (172) at (8.25, -35.25) {};
		\node [style=none] (174) at (10.5, -35.25) {};
		\node [style=Z phase dot] (179) at (4, -38.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (180) at (6.75, -39.75) {$\beta_1 + \frac{\pi}{2}$};
		\node [style=Z phase dot] (181) at (8.25, -38) {$\beta_2 + \frac{\pi}{2}$};
		\node [style=Z phase dot] (182) at (10.5, -39.5) {$\beta_3 + \frac{\pi}{2}$};
		\node [style=none] (196) at (1, -1.25) {};
		\node [style=none] (197) at (-2.5, -1.25) {};
		\node [style=none] (198) at (-0.75, -1.75) {$N(u)$};
		\node [style=none] (199) at (-4.25, -0.25) {$u$};
		\node [style=Z phase dot] (201) at (-4.25, 0.5) {$\alpha$};
		\node [style=Z phase dot] (202) at (-1, 0.5) {$\beta_2$};
		\node [style=Z dot] (203) at (0.5, -0.5) {};
		\node [style=Z phase dot] (204) at (-2, -0.5) {$\beta_1$};
		\node [style=Z phase dot] (205) at (0.5, -0.5) {$\beta_3$};
		\node [style=none] (207) at (0.5, 2.25) {};
		\node [style=none] (208) at (-1, 2.25) {};
		\node [style=none] (209) at (-2, 2.25) {};
		\node [style=none] (210) at (-4.25, 2.25) {};
		\node [style=none] (211) at (0, 0.5) {...};
		\node [style=Z dot] (216) at (4, 0) {};
		\node [style=Z dot] (217) at (7.25, 0) {};
		\node [style=Z dot] (218) at (8.75, -1) {};
		\node [style=Z dot] (219) at (6.25, -1) {};
		\node [style=Z dot] (220) at (8.75, -1) {};
		\node [style=Z phase dot] (221) at (8.75, 1.25) {$\beta_3$};
		\node [style=Z phase dot] (222) at (7.25, 1.25) {$\beta_2$};
		\node [style=Z phase dot] (223) at (6.25, 1.25) {$\beta_1$};
		\node [style=Z phase dot] (224) at (4, 1.25) {$\alpha$};
		\node [style=none] (225) at (8, 0) {...};
		\node [style=none] (226) at (4, 2.25) {};
		\node [style=none] (227) at (6.25, 2.25) {};
		\node [style=none] (228) at (7.25, 2.25) {};
		\node [style=none] (229) at (8.75, 2.25) {};
		\node [style=none] (230) at (2.5, -11.75) {$=$};
		\node [style=none] (231) at (8, -13.5) {...};
		\node [style=Z phase dot] (232) at (4, -10) {$\alpha$};
		\node [style=Z phase dot] (233) at (9, -10) {$\beta_3$};
		\node [style=Z phase dot] (234) at (6, -10) {$\beta_1$};
		\node [style=Z phase dot] (235) at (7, -10) {$\beta_2$};
		\node [style=none] (236) at (4, -9) {};
		\node [style=none] (237) at (6, -9) {};
		\node [style=none] (238) at (7, -9) {};
		\node [style=none] (239) at (9, -9) {};
		\node [style=Z dot] (240) at (4, -13.75) {};
		\node [style=Z dot] (241) at (6, -14.75) {};
		\node [style=Z dot] (242) at (7, -13.75) {};
		\node [style=Z dot] (243) at (9, -14.75) {};
		\node [style=X phase dot] (244) at (4, -12) {-$\frac\pi2$};
		\node [style=Z phase dot] (245) at (6, -12) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (246) at (7, -12) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (247) at (9, -12) {$\frac{\pi}{2}$};
		\node [style=Z dot] (248) at (4, -12.75) {};
		\node [style=Z dot] (249) at (4, -11.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (88) to (89);
		\draw [style=hadamard edge] (88) to (90);
		\draw [style=hadamard edge] (88) to (91);
		\draw [in=270, out=90] (92) to (76);
		\draw (88) to (92);
		\draw [style=hadamard edge] (90) to (91);
		\draw (94) to (78);
		\draw (89) to (94);
		\draw (90) to (95);
		\draw (95) to (79);
		\draw (96) to (77);
		\draw (91) to (96);
		\draw [style=hadamard edge] (115) to (116);
		\draw [style=hadamard edge] (115) to (117);
		\draw [style=hadamard edge] (115) to (118);
		\draw [style=hadamard edge] (117) to (118);
		\draw (120) to (105);
		\draw (116) to (120);
		\draw (117) to (121);
		\draw (121) to (106);
		\draw (122) to (104);
		\draw (118) to (122);
		\draw (103) to (123);
		\draw (123) to (124);
		\draw (124) to (119);
		\draw (119) to (125);
		\draw (125) to (126);
		\draw (126) to (115);
		\draw (154) to (149);
		\draw (149) to (155);
		\draw (154) to (133);
		\draw (157) to (155);
		\draw [style=hadamard edge] (157) to (158);
		\draw [style=hadamard edge] (159) to (157);
		\draw [style=hadamard edge] (159) to (160);
		\draw [style=hadamard edge] (157) to (160);
		\draw [style=hadamard edge] (179) to (180);
		\draw [style=hadamard edge] (181) to (179);
		\draw [style=hadamard edge] (181) to (182);
		\draw [style=hadamard edge] (179) to (182);
		\draw [style=hadamard edge] (179) to (167);
		\draw (86.center) to (77);
		\draw (84.center) to (79);
		\draw (82.center) to (78);
		\draw (80.center) to (76);
		\draw (113.center) to (104);
		\draw (111.center) to (106);
		\draw (109.center) to (105);
		\draw (107.center) to (103);
		\draw (137.center) to (133);
		\draw (139.center) to (158);
		\draw (159) to (141.center);
		\draw (160) to (143.center);
		\draw (182) to (174.center);
		\draw (181) to (172.center);
		\draw (180) to (170.center);
		\draw (167) to (168.center);
		\draw [style=brace edge] (196.center) to (197.center);
		\draw [style=hadamard edge] (201) to (205);
		\draw [style=hadamard edge] (201) to (204);
		\draw [style=hadamard edge] (201) to (202);
		\draw (201) to (210.center);
		\draw (204) to (209.center);
		\draw (202) to (208.center);
		\draw (205) to (207.center);
		\draw [style=hadamard edge] (204) to (202);
		\draw [style=hadamard edge] (204) to (205);
		\draw [style=hadamard edge] (216) to (220);
		\draw [style=hadamard edge] (216) to (219);
		\draw [style=hadamard edge] (216) to (217);
		\draw (216) to (224);
		\draw (219) to (223);
		\draw (217) to (222);
		\draw (220) to (221);
		\draw [style=hadamard edge] (219) to (217);
		\draw [style=hadamard edge] (219) to (220);
		\draw (224) to (226.center);
		\draw (223) to (227.center);
		\draw (228.center) to (222);
		\draw (229.center) to (221);
		\draw [style=hadamard edge] (240) to (241);
		\draw [style=hadamard edge] (240) to (242);
		\draw [style=hadamard edge] (240) to (243);
		\draw [style=hadamard edge] (242) to (243);
		\draw (245) to (234);
		\draw (241) to (245);
		\draw (242) to (246);
		\draw (246) to (235);
		\draw (247) to (233);
		\draw (243) to (247);
		\draw (239.center) to (233);
		\draw (238.center) to (235);
		\draw (237.center) to (234);
		\draw (236.center) to (232);
		\draw (232) to (249);
		\draw (249) to (244);
		\draw (244) to (248);
		\draw (248) to (240);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-lc-single/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -1.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (2) at (1, -2) {$N(u)$};
		\node [style=none] (3) at (-2.5, -0.5) {$u$};
		\node [style=Z phase dot] (4) at (-2.5, 0.25) {$\alpha$};
		\node [style=Z phase dot] (5) at (0.75, 0.25) {$\beta_2$};
		\node [style=Z dot] (6) at (2.25, -0.75) {};
		\node [style=Z phase dot] (7) at (-0.25, -0.75) {$\beta_1$};
		\node [style=Z phase dot] (8) at (2.25, -0.75) {$\beta_3$};
		\node [style=none] (9) at (2.25, 2) {};
		\node [style=none] (10) at (0.75, 2) {};
		\node [style=none] (11) at (-0.25, 2) {};
		\node [style=none] (12) at (-2.5, 2) {};
		\node [style=none] (13) at (1.75, 0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace edge] (0.center) to (1.center);
		\draw [style=hadamard edge] (4) to (8);
		\draw [style=hadamard edge] (4) to (7);
		\draw [style=hadamard edge] (4) to (5);
		\draw (4) to (12.center);
		\draw (7) to (11.center);
		\draw (5) to (10.center);
		\draw (8) to (9.center);
		\draw [style=hadamard edge] (7) to (5);
		\draw [style=hadamard edge] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-lc-single/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.25, -0.25) {};
		\node [style=Z dot] (1) at (1, -0.25) {};
		\node [style=Z dot] (2) at (2.5, -1.25) {};
		\node [style=Z dot] (3) at (0, -1.25) {};
		\node [style=Z dot] (4) at (2.5, -1.25) {};
		\node [style=Z phase dot] (5) at (2.5, 1) {$\beta_3$};
		\node [style=Z phase dot] (6) at (1, 1) {$\beta_2$};
		\node [style=Z phase dot] (7) at (0, 1) {$\beta_1$};
		\node [style=Z phase dot] (8) at (-2.25, 1) {$\alpha$};
		\node [style=none] (9) at (1.75, -0.25) {...};
		\node [style=none] (10) at (-2.25, 2) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (1);
		\draw (0) to (8);
		\draw (3) to (7);
		\draw (1) to (6);
		\draw (4) to (5);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (3) to (4);
		\draw (8) to (10.center);
		\draw (7) to (11.center);
		\draw (12.center) to (6);
		\draw (13.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-lc-single/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1.25) {...};
		\node [style=Z phase dot] (1) at (-2.25, 1) {$\alpha$};
		\node [style=Z phase dot] (2) at (2.75, 1) {$\beta_3$};
		\node [style=Z phase dot] (3) at (-0.25, 1) {$\beta_1$};
		\node [style=Z phase dot] (4) at (0.75, 1) {$\beta_2$};
		\node [style=none] (5) at (-2.25, 2) {};
		\node [style=none] (6) at (-0.25, 2) {};
		\node [style=none] (7) at (0.75, 2) {};
		\node [style=none] (8) at (2.75, 2) {};
		\node [style=Z dot] (9) at (-2.25, -1.5) {};
		\node [style=Z dot] (10) at (-0.25, -2.5) {};
		\node [style=Z dot] (11) at (0.75, -1.5) {};
		\node [style=Z dot] (12) at (2.75, -2.5) {};
		\node [style=X phase dot] (13) at (-2.25, -0.5) {-$\frac\pi2$};
		\node [style=Z phase dot] (14) at (-0.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (15) at (0.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (16) at (2.75, -0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (9) to (11);
		\draw [style=hadamard edge] (9) to (12);
		\draw [in=270, out=90] (13) to (1);
		\draw (9) to (13);
		\draw [style=hadamard edge] (11) to (12);
		\draw (14) to (3);
		\draw (10) to (14);
		\draw (11) to (15);
		\draw (15) to (4);
		\draw (16) to (2);
		\draw (12) to (16);
		\draw (8.center) to (2);
		\draw (7.center) to (4);
		\draw (6.center) to (3);
		\draw (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-lc-single/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1.75) {...};
		\node [style=Z phase dot] (1) at (-2.25, 1.75) {$\alpha$};
		\node [style=Z phase dot] (2) at (2.75, 1.75) {$\beta_3$};
		\node [style=Z phase dot] (3) at (-0.25, 1.75) {$\beta_1$};
		\node [style=Z phase dot] (4) at (0.75, 1.75) {$\beta_2$};
		\node [style=none] (5) at (-2.25, 2.75) {};
		\node [style=none] (6) at (-0.25, 2.75) {};
		\node [style=none] (7) at (0.75, 2.75) {};
		\node [style=none] (8) at (2.75, 2.75) {};
		\node [style=Z dot] (9) at (-2.25, -2) {};
		\node [style=Z dot] (10) at (-0.25, -3) {};
		\node [style=Z dot] (11) at (0.75, -2) {};
		\node [style=Z dot] (12) at (2.75, -3) {};
		\node [style=X phase dot] (13) at (-2.25, -0.25) {-$\frac\pi2$};
		\node [style=Z phase dot] (14) at (-0.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (15) at (0.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (16) at (2.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (17) at (-2.25, -1) {};
		\node [style=Z dot] (18) at (-2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (9) to (11);
		\draw [style=hadamard edge] (9) to (12);
		\draw [style=hadamard edge] (11) to (12);
		\draw (14) to (3);
		\draw (10) to (14);
		\draw (11) to (15);
		\draw (15) to (4);
		\draw (16) to (2);
		\draw (12) to (16);
		\draw (8.center) to (2);
		\draw (7.center) to (4);
		\draw (6.center) to (3);
		\draw (5.center) to (1);
		\draw (1) to (18);
		\draw (18) to (13);
		\draw (13) to (17);
		\draw (17) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-lc-single/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -3.25) {...};
		\node [style=Z phase dot] (1) at (-2, 3) {$\alpha$};
		\node [style=Z phase dot] (2) at (2.75, 3) {$\beta_3$};
		\node [style=Z phase dot] (3) at (-0.25, 3) {$\beta_1$};
		\node [style=Z phase dot] (4) at (0.75, 3) {$\beta_2$};
		\node [style=none] (5) at (-2, 4) {};
		\node [style=none] (6) at (-0.25, 4) {};
		\node [style=none] (7) at (0.75, 4) {};
		\node [style=none] (8) at (2.75, 4) {};
		\node [style=Z dot] (9) at (-2, -3.5) {};
		\node [style=Z dot] (10) at (-0.25, -4.5) {};
		\node [style=Z dot] (11) at (0.75, -3.5) {};
		\node [style=Z dot] (12) at (2.75, -4.5) {};
		\node [style=X phase dot] (13) at (-2, -0.5) {-$\frac\pi2$};
		\node [style=Z phase dot] (14) at (-0.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (15) at (0.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (16) at (2.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (17) at (-2, 1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (18) at (-2, 0.5) {-$\frac{\pi}{2}$};
		\node [style=Z phase dot] (19) at (-2, -1.5) {-$\frac{\pi}{2}$};
		\node [style=Z phase dot] (20) at (-2, -2.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (9) to (11);
		\draw [style=hadamard edge] (9) to (12);
		\draw [style=hadamard edge] (11) to (12);
		\draw (14) to (3);
		\draw (10) to (14);
		\draw (11) to (15);
		\draw (15) to (4);
		\draw (16) to (2);
		\draw (12) to (16);
		\draw (1) to (17);
		\draw (17) to (18);
		\draw (18) to (13);
		\draw (13) to (19);
		\draw (19) to (20);
		\draw (20) to (9);
		\draw (8.center) to (2);
		\draw (7.center) to (4);
		\draw (6.center) to (3);
		\draw (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-lc-single/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -2.25) {...};
		\node [style=Z phase dot] (1) at (-3.25, 2.25) {$\alpha + \frac{\pi}{2}$};
		\node [style=none] (2) at (-3.25, 3.25) {};
		\node [style=none] (3) at (-0.5, 3.25) {};
		\node [style=none] (4) at (1, 3.25) {};
		\node [style=none] (5) at (3.25, 3.25) {};
		\node [style=X phase dot] (6) at (-3.25, 0) {-$\frac\pi2$};
		\node [style=Z phase dot] (7) at (-3.25, 1) {-$\frac{\pi}{2}$};
		\node [style=Z phase dot] (8) at (-3.25, -1) {-$\frac{\pi}{2}$};
		\node [style=Z phase dot] (9) at (-3.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (10) at (-0.5, -3.75) {$\beta_1 + \frac{\pi}{2}$};
		\node [style=Z phase dot] (11) at (1, -2) {$\beta_2 + \frac{\pi}{2}$};
		\node [style=Z phase dot] (12) at (3.25, -3.5) {$\beta_3 + \frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (6) to (8);
		\draw (7) to (1);
		\draw (9) to (8);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (11) to (9);
		\draw [style=hadamard edge] (11) to (12);
		\draw [style=hadamard edge] (9) to (12);
		\draw (2.center) to (1);
		\draw (3.center) to (10);
		\draw (11) to (4.center);
		\draw (12) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-lc-single/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.75) {...};
		\node [style=Z phase dot] (1) at (-3, 0.75) {$\alpha + \frac{\pi}{2}$};
		\node [style=none] (2) at (-3, 2.25) {};
		\node [style=none] (3) at (-0.25, 2.25) {};
		\node [style=none] (4) at (1.25, 2.25) {};
		\node [style=none] (5) at (3.5, 2.25) {};
		\node [style=Z phase dot] (6) at (-3, -0.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (7) at (-0.25, -2.25) {$\beta_1 + \frac{\pi}{2}$};
		\node [style=Z phase dot] (8) at (1.25, -0.5) {$\beta_2 + \frac{\pi}{2}$};
		\node [style=Z phase dot] (9) at (3.5, -2) {$\beta_3 + \frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (6) to (7);
		\draw [style=hadamard edge] (8) to (6);
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge] (6) to (9);
		\draw [style=hadamard edge] (6) to (1);
		\draw (9) to (5.center);
		\draw (8) to (4.center);
		\draw (7) to (3.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-pivot-mul-full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (54) at (-10, 13) {$\alpha_1$};
		\node [style=Z phase dot] (55) at (-3, 13) {$\alpha_2$};
		\node [style=Z phase dot] (56) at (-7.75, 11) {$\beta_1$};
		\node [style=Z phase dot] (57) at (-5.25, 10.25) {$\beta_2$};
		\node [style=Z phase dot] (58) at (-11.25, 9.75) {$\beta_3$};
		\node [style=Z phase dot] (59) at (-9, 7.5) {$\beta_4$};
		\node [style=Z phase dot] (60) at (-4, 7.5) {$\beta_5$};
		\node [style=Z phase dot] (61) at (-1.75, 9.75) {$\beta_6$};
		\node [style=none] (62) at (-9, 15.25) {};
		\node [style=none] (63) at (-4, 15.25) {};
		\node [style=none] (64) at (-5, 15.25) {};
		\node [style=none] (65) at (-8, 15.25) {};
		\node [style=none] (66) at (-11.5, 11) {};
		\node [style=none] (67) at (-10, 8.25) {};
		\node [style=none] (68) at (-3.25, 8.25) {};
		\node [style=none] (69) at (-1.5, 11) {};
		\node [style=none] (70) at (-6.675, 10.575) {...};
		\node [style=none] (71) at (-3, 9) {...};
		\node [style=none] (72) at (-10, 9) {...};
		\node [style=none] (73) at (-6.5, 13.5) {...};
		\node [style=none] (74) at (-10, 15.25) {};
		\node [style=none] (75) at (-3, 15.25) {};
		\node [style=none] (76) at (-3.575, 15) {...};
		\node [style=none] (77) at (-9.425, 15) {...};
		\node [style=none] (78) at (-7.5, 15.25) {};
		\node [style=none] (79) at (-7.75, 14.75) {...};
		\node [style=none] (80) at (-5.5, 15.25) {};
		\node [style=none] (81) at (-5.25, 14.75) {...};
		\node [style=none] (82) at (-0.75, 11) {};
		\node [style=none] (83) at (-12.25, 11) {};
		\node [style=none] (84) at (-2.25, 8.25) {};
		\node [style=none] (85) at (-11, 8.25) {};
		\node [style=none] (86) at (-1.2, 10.75) {...};
		\node [style=none] (87) at (-11.75, 10.75) {...};
		\node [style=none] (88) at (-2.825, 8.225) {...};
		\node [style=none] (89) at (-10.425, 8.2) {...};
		\node [style=Z dot] (90) at (11, 14.75) {};
		\node [style=Z dot] (91) at (4, 14.75) {};
		\node [style=Z dot] (92) at (6.25, 14.5) {};
		\node [style=Z dot] (93) at (8.75, 14.5) {};
		\node [style=Z dot] (94) at (2, 10.75) {};
		\node [style=Z dot] (95) at (4, 8) {};
		\node [style=Z dot] (96) at (11, 8) {};
		\node [style=Z dot] (97) at (13, 10.75) {};
		\node [style=none] (98) at (4.5, 16) {};
		\node [style=none] (99) at (10.5, 16) {};
		\node [style=none] (100) at (9.25, 16) {};
		\node [style=none] (101) at (5.75, 16) {};
		\node [style=none] (102) at (1.75, 12) {};
		\node [style=none] (103) at (3.25, 8.75) {};
		\node [style=none] (104) at (11.75, 8.75) {};
		\node [style=none] (105) at (13.25, 12) {};
		\node [style=none] (106) at (7.325, 10.575) {...};
		\node [style=none] (107) at (11, 9) {...};
		\node [style=none] (108) at (4, 9) {...};
		\node [style=none] (109) at (7.5, 14.5) {...};
		\node [style=none] (110) at (3.5, 16) {};
		\node [style=none] (111) at (11.5, 16) {};
		\node [style=none] (112) at (11, 15.75) {...};
		\node [style=none] (113) at (4.025, 15.75) {...};
		\node [style=none] (114) at (6.75, 16) {};
		\node [style=none] (115) at (6.25, 15.75) {...};
		\node [style=none] (116) at (8.25, 16) {};
		\node [style=none] (117) at (8.75, 15.75) {...};
		\node [style=none] (118) at (14, 12) {};
		\node [style=none] (119) at (1, 12) {};
		\node [style=none] (120) at (12.75, 8.75) {};
		\node [style=none] (121) at (2.25, 8.75) {};
		\node [style=none] (122) at (13.6, 11.725) {...};
		\node [style=none] (123) at (1.5, 11.75) {...};
		\node [style=none] (124) at (12.175, 8.725) {...};
		\node [style=none] (125) at (2.825, 8.7) {...};
		\node [style=Z phase dot] (126) at (11, 13) {$\alpha_2$};
		\node [style=Z phase dot] (127) at (4, 13) {$\alpha_1$};
		\node [style=none] (128) at (0, 10) {$=$};
		\node [style=Z phase dot] (129) at (12.25, 9.75) {$\beta_6$};
		\node [style=Z phase dot] (130) at (6.25, 11) {$\beta_1$};
		\node [style=Z phase dot] (131) at (8.75, 10.25) {$\beta_2$};
		\node [style=Z phase dot] (132) at (2.75, 9.75) {$\beta_3$};
		\node [style=Z phase dot] (133) at (10, 7.5) {$\beta_5$};
		\node [style=Z phase dot] (134) at (5, 7.5) {$\beta_4$};
		\node [style=Z dot] (135) at (4, 1.25) {};
		\node [style=Z dot] (136) at (11, 1.25) {};
		\node [style=Z phase dot] (137) at (6.25, -0.75) {$\beta_1 + \pi$};
		\node [style=Z phase dot] (138) at (8.75, -1.5) {$\beta_2 + \pi$};
		\node [style=Z phase dot] (139) at (2.75, -2) {$\beta_3$};
		\node [style=Z phase dot] (140) at (5, -4.25) {$\beta_4$};
		\node [style=Z phase dot] (141) at (12.25, -2) {$\beta_6$};
		\node [style=Z phase dot] (142) at (4, 2.5) {$\alpha_2$};
		\node [style=Z phase dot] (143) at (11, 2.5) {$\alpha_1$};
		\node [style=none] (144) at (7.325, -1.3) {...};
		\node [style=none] (145) at (11, -2.75) {...};
		\node [style=none] (146) at (4, -2.75) {...};
		\node [style=none] (147) at (7.5, 2.25) {...};
		\node [style=Z phase dot] (156) at (10, -4.25) {$\beta_5$};
		\node [style=Z dot] (157) at (4, 3.75) {};
		\node [style=none] (158) at (4.5, 5) {};
		\node [style=none] (159) at (3.5, 5) {};
		\node [style=none] (160) at (4.025, 4.75) {...};
		\node [style=Z dot] (161) at (11, 3.75) {};
		\node [style=none] (162) at (11.5, 5) {};
		\node [style=none] (163) at (10.5, 5) {};
		\node [style=none] (164) at (11.025, 4.75) {...};
		\node [style=Z dot] (165) at (6.25, 3.5) {};
		\node [style=none] (166) at (5.75, 5) {};
		\node [style=none] (167) at (6.75, 5) {};
		\node [style=none] (168) at (6.25, 4.75) {...};
		\node [style=Z dot] (169) at (8.75, 3.5) {};
		\node [style=none] (170) at (8.25, 5) {};
		\node [style=none] (171) at (9.25, 5) {};
		\node [style=none] (172) at (8.75, 4.75) {...};
		\node [style=Z dot] (173) at (13, -1) {};
		\node [style=none] (174) at (13.25, 0.25) {};
		\node [style=none] (175) at (14, 0.25) {};
		\node [style=none] (176) at (13.6, -0.025) {...};
		\node [style=Z dot] (177) at (2, -1) {};
		\node [style=none] (178) at (1.75, 0.25) {};
		\node [style=none] (179) at (1, 0.25) {};
		\node [style=none] (180) at (1.5, 0) {...};
		\node [style=Z dot] (181) at (11, -3.75) {};
		\node [style=none] (182) at (11.75, -3) {};
		\node [style=none] (183) at (12.75, -3) {};
		\node [style=none] (184) at (12.175, -3.025) {...};
		\node [style=Z dot] (185) at (3.75, -3.75) {};
		\node [style=none] (186) at (3, -3) {};
		\node [style=none] (187) at (2, -3) {};
		\node [style=none] (188) at (2.575, -3.05) {...};
		\node [style=none] (189) at (-8.25, 16) {};
		\node [style=none] (190) at (-4.75, 16) {};
		\node [style=none] (191) at (-6.5, 16.5) {$N(u) \cap N(v)$};
		\node [style=none] (192) at (-8.5, 6.75) {};
		\node [style=none] (193) at (-11.75, 6.75) {};
		\node [style=none] (194) at (-10.25, 6.25) {$N(u) \backslash (N(v) \cup \{v\})$};
		\node [style=none] (195) at (-1.25, 6.75) {};
		\node [style=none] (196) at (-4.5, 6.75) {};
		\node [style=none] (197) at (-2.75, 6.25) {$N(v) \backslash (N(u) \cup \{u\})$};
		\node [style=none] (198) at (-10.75, 13.5) {$u$};
		\node [style=none] (199) at (-2.25, 13.5) {$v$};
		\node [style=none] (200) at (0, 0) {$=$};
		\node [style=Z dot] (201) at (4, -10.5) {};
		\node [style=Z dot] (202) at (11, -10.5) {};
		\node [style=Z phase dot] (203) at (6.25, -12.5) {$\beta_1 + \pi$};
		\node [style=Z phase dot] (204) at (8.75, -13.25) {$\beta_2 + \pi$};
		\node [style=Z phase dot] (205) at (2.75, -13.75) {$\beta_3$};
		\node [style=Z phase dot] (206) at (5, -16) {$\beta_4$};
		\node [style=Z phase dot] (207) at (12.25, -13.75) {$\beta_6$};
		\node [style=Z phase dot] (208) at (4, -9.25) {$\alpha_2$};
		\node [style=Z phase dot] (209) at (11, -9.25) {$\alpha_1$};
		\node [style=none] (210) at (7.325, -13.05) {...};
		\node [style=none] (211) at (11, -14.5) {...};
		\node [style=none] (212) at (4, -14.5) {...};
		\node [style=none] (213) at (7.5, -9.75) {...};
		\node [style=Z phase dot] (214) at (10, -16) {$\beta_5$};
		\node [style=none] (216) at (4.5, -7.5) {};
		\node [style=none] (217) at (3.5, -7.5) {};
		\node [style=none] (218) at (4.025, -8) {...};
		\node [style=none] (220) at (11.5, -7.5) {};
		\node [style=none] (221) at (10.5, -7.5) {};
		\node [style=none] (222) at (11.025, -8) {...};
		\node [style=none] (224) at (6, -7.5) {};
		\node [style=none] (225) at (6.5, -7.5) {};
		\node [style=none] (226) at (6.25, -8.25) {...};
		\node [style=none] (228) at (8.5, -7.5) {};
		\node [style=none] (229) at (9, -7.5) {};
		\node [style=none] (230) at (8.75, -8.25) {...};
		\node [style=none] (232) at (12.5, -12.5) {};
		\node [style=none] (233) at (13.25, -12.5) {};
		\node [style=none] (234) at (12.775, -12.775) {...};
		\node [style=none] (236) at (2.5, -12.5) {};
		\node [style=none] (237) at (1.75, -12.5) {};
		\node [style=none] (238) at (2.25, -12.75) {...};
		\node [style=none] (240) at (10.75, -15.25) {};
		\node [style=none] (241) at (11.75, -15.25) {};
		\node [style=none] (242) at (11.175, -15.275) {...};
		\node [style=none] (244) at (4.25, -15.25) {};
		\node [style=none] (245) at (3.25, -15.25) {};
		\node [style=none] (246) at (3.825, -15.3) {...};
		\node [style=none] (247) at (0, -11.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=0.50] (56) to (65.center);
		\draw [bend right=15, looseness=0.50] (57) to (64.center);
		\draw [bend left=15] (60) to (68.center);
		\draw [bend left=15, looseness=0.75] (61) to (69.center);
		\draw [bend right=15] (59) to (67.center);
		\draw [bend right=15, looseness=0.75] (58) to (66.center);
		\draw [style=hadamard edge] (54) to (56);
		\draw [style=hadamard edge] (54) to (57);
		\draw [style=hadamard edge] (57) to (55);
		\draw [style=hadamard edge] (56) to (55);
		\draw [style=hadamard edge] (54) to (58);
		\draw [style=hadamard edge] (54) to (59);
		\draw [style=hadamard edge] (55) to (60);
		\draw [style=hadamard edge] (55) to (61);
		\draw [style=hadamard edge] (58) to (57);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge] (57) to (61);
		\draw [style=hadamard edge] (58) to (60);
		\draw [style=hadamard edge] (59) to (61);
		\draw [in=90, out=-90, looseness=0.50] (62.center) to (55);
		\draw [in=90, out=-90, looseness=0.50] (63.center) to (54);
		\draw [style=hadamard edge] (54) to (55);
		\draw [style=hadamard edge] (60) to (56);
		\draw [in=120, out=-90, looseness=0.50] (74.center) to (55);
		\draw [in=-90, out=60, looseness=0.50] (54) to (75.center);
		\draw [bend right=15, looseness=0.50] (56) to (78.center);
		\draw [bend right=15, looseness=0.50] (80.center) to (57);
		\draw [bend right, looseness=0.75] (61) to (82.center);
		\draw [bend left, looseness=0.75] (58) to (83.center);
		\draw [bend left=15] (59) to (85.center);
		\draw [bend right=15] (60) to (84.center);
		\draw [bend left=15, looseness=0.75] (92) to (101.center);
		\draw [bend right=15, looseness=0.75] (93) to (100.center);
		\draw [bend left=15] (96) to (104.center);
		\draw [bend left=15, looseness=0.75] (97) to (105.center);
		\draw [bend right=15] (95) to (103.center);
		\draw [bend right=15, looseness=0.75] (94) to (102.center);
		\draw [bend right=15, looseness=0.75] (92) to (114.center);
		\draw [bend right=15, looseness=0.75] (116.center) to (93);
		\draw [bend right, looseness=0.75] (97) to (118.center);
		\draw [bend left, looseness=0.75] (94) to (119.center);
		\draw [bend left=15] (95) to (121.center);
		\draw [bend right=15] (96) to (120.center);
		\draw [in=-90, out=90, looseness=0.50] (126) to (91);
		\draw [style=hadamard edge] (127) to (126);
		\draw [in=-90, out=90, looseness=0.50] (127) to (90);
		\draw [style=hadamard edge] (129) to (126);
		\draw (129) to (97);
		\draw [style=hadamard edge] (130) to (127);
		\draw [style=hadamard edge] (130) to (126);
		\draw (130) to (92);
		\draw [style=hadamard edge] (131) to (126);
		\draw [style=hadamard edge] (131) to (129);
		\draw [style=hadamard edge] (131) to (127);
		\draw (131) to (93);
		\draw [style=hadamard edge] (132) to (127);
		\draw [style=hadamard edge] (132) to (131);
		\draw (132) to (94);
		\draw [bend right] (90) to (111.center);
		\draw [bend left] (90) to (99.center);
		\draw [bend right] (91) to (98.center);
		\draw [bend left] (91) to (110.center);
		\draw [style=hadamard edge] (133) to (126);
		\draw [style=hadamard edge] (133) to (130);
		\draw [style=hadamard edge] (133) to (132);
		\draw (133) to (96);
		\draw [style=hadamard edge] (134) to (127);
		\draw [style=hadamard edge] (134) to (130);
		\draw [style=hadamard edge] (134) to (129);
		\draw (134) to (95);
		\draw [style=hadamard edge] (135) to (137);
		\draw [style=hadamard edge] (135) to (138);
		\draw [style=hadamard edge] (138) to (136);
		\draw [style=hadamard edge] (137) to (136);
		\draw [style=hadamard edge] (135) to (139);
		\draw [style=hadamard edge] (135) to (140);
		\draw [style=hadamard edge] (136) to (141);
		\draw [style=hadamard edge] (135) to (136);
		\draw [style=hadamard edge] (139) to (137);
		\draw [style=hadamard edge] (140) to (138);
		\draw [style=hadamard edge] (139) to (141);
		\draw [style=hadamard edge] (137) to (141);
		\draw [style=hadamard edge] (136) to (156);
		\draw [style=hadamard edge] (140) to (156);
		\draw [style=hadamard edge] (138) to (156);
		\draw [style=hadamard edge] (135) to (142);
		\draw [style=hadamard edge] (136) to (143);
		\draw [bend right] (157) to (158.center);
		\draw [bend left] (157) to (159.center);
		\draw (142) to (157);
		\draw [bend right] (161) to (162.center);
		\draw [bend left] (161) to (163.center);
		\draw (143) to (161);
		\draw [bend left=15, looseness=0.75] (165) to (166.center);
		\draw [bend right=15, looseness=0.75] (165) to (167.center);
		\draw (137) to (165);
		\draw [bend left=15, looseness=0.75] (169) to (170.center);
		\draw [bend right=15, looseness=0.75] (169) to (171.center);
		\draw (169) to (138);
		\draw [bend left=15, looseness=0.75] (173) to (174.center);
		\draw [bend right, looseness=0.75] (173) to (175.center);
		\draw (141) to (173);
		\draw [bend right=15, looseness=0.75] (177) to (178.center);
		\draw [bend left, looseness=0.75] (177) to (179.center);
		\draw (139) to (177);
		\draw [bend left=15] (181) to (182.center);
		\draw [bend right=15] (181) to (183.center);
		\draw (156) to (181);
		\draw [bend right=15] (185) to (186.center);
		\draw [bend left=15] (185) to (187.center);
		\draw (140) to (185);
		\draw [style=brace edge] (189.center) to (190.center);
		\draw [style=brace edge] (192.center) to (193.center);
		\draw [style=brace edge] (195.center) to (196.center);
		\draw [style=hadamard edge] (201) to (203);
		\draw [style=hadamard edge] (201) to (204);
		\draw [style=hadamard edge] (204) to (202);
		\draw [style=hadamard edge] (203) to (202);
		\draw [style=hadamard edge] (201) to (205);
		\draw [style=hadamard edge] (201) to (206);
		\draw [style=hadamard edge] (202) to (207);
		\draw [style=hadamard edge] (201) to (202);
		\draw [style=hadamard edge] (205) to (203);
		\draw [style=hadamard edge] (206) to (204);
		\draw [style=hadamard edge] (205) to (207);
		\draw [style=hadamard edge] (203) to (207);
		\draw [style=hadamard edge] (202) to (214);
		\draw [style=hadamard edge] (206) to (214);
		\draw [style=hadamard edge] (204) to (214);
		\draw [style=hadamard edge] (201) to (208);
		\draw [style=hadamard edge] (202) to (209);
		\draw [bend right=15] (208) to (216.center);
		\draw [bend left=15] (208) to (217.center);
		\draw [bend right=15] (209) to (220.center);
		\draw [bend left=15] (209) to (221.center);
		\draw [bend right=15, looseness=0.50] (204) to (229.center);
		\draw [bend left=15, looseness=0.50] (204) to (228.center);
		\draw [bend right=15, looseness=0.50] (203) to (225.center);
		\draw [bend left=15, looseness=0.50] (203) to (224.center);
		\draw [bend left=15] (214) to (240.center);
		\draw [bend right=15] (214) to (241.center);
		\draw [bend right=15] (206) to (244.center);
		\draw [bend left=15] (206) to (245.center);
		\draw [bend left=15] (207) to (232.center);
		\draw [bend right=15] (207) to (233.center);
		\draw [bend right=15] (205) to (236.center);
		\draw [bend left=15] (205) to (237.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-pivot-single-full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (21) at (-8, 2) {$\alpha_1$};
		\node [style=Z phase dot] (22) at (-3, 2) {$\alpha_2$};
		\node [style=Z phase dot] (23) at (-6, 1) {$\beta_1$};
		\node [style=Z phase dot] (24) at (-5, -0.5) {$\beta_2$};
		\node [style=Z phase dot] (25) at (-9.5, -1) {$\beta_3$};
		\node [style=Z phase dot] (26) at (-8.5, -2) {$\beta_4$};
		\node [style=Z phase dot] (27) at (-2.5, -2) {$\beta_5$};
		\node [style=Z phase dot] (28) at (-1.5, -1) {$\beta_6$};
		\node [style=none] (29) at (-8, 3.25) {};
		\node [style=none] (30) at (-3, 3.25) {};
		\node [style=none] (31) at (-5, 3.25) {};
		\node [style=none] (32) at (-6, 3.25) {};
		\node [style=none] (33) at (-9.75, -0.5) {};
		\node [style=none] (34) at (-8.75, -1.5) {};
		\node [style=none] (35) at (-2.25, -1.5) {};
		\node [style=none] (36) at (-1.25, -0.5) {};
		\node [style=none] (44) at (-5.5, 0.25) {...};
		\node [style=none] (45) at (-1.5, -1.75) {...};
		\node [style=none] (46) at (-9.25, -1.75) {...};
		\node [style=none] (47) at (-5.5, 3) {...};
		\node [style=none] (49) at (-8.75, 2.5) {$u$};
		\node [style=none] (50) at (-2.25, 2.5) {$v$};
		\node [style=none] (51) at (-7.75, -2.75) {};
		\node [style=none] (52) at (-10.25, -2.75) {};
		\node [style=none] (53) at (-9, -3.25) {$N(u) \backslash (N(v) \cup \{v\})$};
		\node [style=none] (54) at (-0.75, -2.75) {};
		\node [style=none] (55) at (-3.25, -2.75) {};
		\node [style=none] (56) at (-2, -3.25) {$N(v) \backslash (N(u) \cup \{u\})$};
		\node [style=none] (57) at (-6.25, 3.5) {};
		\node [style=none] (58) at (-4.75, 3.5) {};
		\node [style=none] (59) at (-5.5, 4) {$N(u) \cap N(v)$};
		\node [style=none] (60) at (0, 0) {$=$};
		\node [style=Z dot] (61) at (4, 2) {};
		\node [style=Z dot] (62) at (9, 2) {};
		\node [style=Z dot] (63) at (6, 1) {};
		\node [style=Z dot] (64) at (7, -0.75) {};
		\node [style=Z dot] (65) at (2.5, -1.5) {};
		\node [style=Z dot] (66) at (2.75, -3.75) {};
		\node [style=Z dot] (67) at (10.25, -3.75) {};
		\node [style=Z dot] (68) at (10.5, -1.5) {};
		\node [style=Z phase dot] (69) at (4, 3.25) {$\alpha_2$};
		\node [style=Z phase dot] (70) at (9, 3.25) {$\alpha_1$};
		\node [style=Z phase dot] (71) at (7, 3.25) {$\beta_2$};
		\node [style=Z phase dot] (72) at (6, 3.25) {$\beta_1$};
		\node [style=Z phase dot] (73) at (2, -0.75) {$\beta_3$};
		\node [style=Z phase dot] (74) at (2.25, -3) {$\beta_4$};
		\node [style=Z phase dot] (75) at (10.75, -3) {$\beta_5$};
		\node [style=Z phase dot] (76) at (11, -0.75) {$\beta_6$};
		\node [style=none] (77) at (6.3, 0.225) {...};
		\node [style=none] (78) at (10.5, -2.25) {...};
		\node [style=none] (79) at (2.5, -2.25) {...};
		\node [style=none] (80) at (6.5, 4) {...};
		\node [style=none] (81) at (9, 4.5) {};
		\node [style=none] (82) at (4, 4.5) {};
		\node [style=none] (83) at (6, 4.5) {};
		\node [style=none] (84) at (7, 4.5) {};
		\node [style=none] (85) at (11.5, 0) {};
		\node [style=none] (86) at (11.25, -2.25) {};
		\node [style=none] (87) at (1.75, -2.25) {};
		\node [style=none] (88) at (1.5, 0) {};
		\node [style=none] (89) at (0, -11) {$=$};
		\node [style=Z dot] (90) at (4, -9) {};
		\node [style=Z dot] (91) at (9, -9) {};
		\node [style=Z dot] (92) at (6, -10) {};
		\node [style=Z dot] (93) at (7, -11.75) {};
		\node [style=Z dot] (94) at (2.5, -12.5) {};
		\node [style=Z dot] (95) at (2.75, -14.75) {};
		\node [style=Z dot] (96) at (10.25, -14.75) {};
		\node [style=Z dot] (97) at (10.5, -12.5) {};
		\node [style=Z phase dot] (98) at (4, -6.5) {$\alpha_2$};
		\node [style=Z phase dot] (99) at (9, -6.5) {$\alpha_1$};
		\node [style=Z phase dot] (100) at (7, -6.5) {$\beta_2$};
		\node [style=Z phase dot] (101) at (6, -6.5) {$\beta_1$};
		\node [style=Z phase dot] (102) at (2, -11.75) {$\beta_3$};
		\node [style=Z phase dot] (103) at (2.25, -14) {$\beta_4$};
		\node [style=Z phase dot] (104) at (10.75, -14) {$\beta_5$};
		\node [style=Z phase dot] (105) at (11, -11.75) {$\beta_6$};
		\node [style=none] (106) at (6.425, -10.725) {...};
		\node [style=none] (107) at (10.5, -13.25) {...};
		\node [style=none] (108) at (2.5, -13.25) {...};
		\node [style=none] (109) at (6.5, -5.75) {...};
		\node [style=none] (110) at (9, -5.25) {};
		\node [style=none] (111) at (4, -5.25) {};
		\node [style=none] (112) at (6, -5.25) {};
		\node [style=none] (113) at (7, -5.25) {};
		\node [style=none] (114) at (11.5, -11) {};
		\node [style=none] (115) at (11.25, -13.25) {};
		\node [style=none] (116) at (1.75, -13.25) {};
		\node [style=none] (117) at (1.5, -11) {};
		\node [style=hadamard] (118) at (4, -7.75) {};
		\node [style=hadamard] (119) at (9, -7.75) {};
		\node [style=Z phase dot] (120) at (6, -7.75) {$\pi$};
		\node [style=Z phase dot] (121) at (7, -7.75) {$\pi$};
		\node [style=none] (122) at (0, -21.5) {$=$};
		\node [style=Z dot] (123) at (4, -19.5) {};
		\node [style=Z dot] (124) at (9, -19.5) {};
		\node [style=Z phase dot] (125) at (6, -20.5) {$\beta_1 + \pi$};
		\node [style=Z phase dot] (126) at (7, -22.75) {$\beta_2 + \pi$};
		\node [style=Z phase dot] (127) at (2.5, -23.75) {$\beta_3$};
		\node [style=Z phase dot] (128) at (3.5, -24.75) {$\beta_4$};
		\node [style=Z phase dot] (130) at (10.5, -23.75) {$\beta_6$};
		\node [style=Z phase dot] (131) at (4, -18.25) {$\alpha_2$};
		\node [style=Z phase dot] (132) at (9, -18.25) {$\alpha_1$};
		\node [style=none] (139) at (6.5, -21.5) {...};
		\node [style=none] (140) at (10.25, -24.5) {...};
		\node [style=none] (141) at (2.75, -24.5) {...};
		\node [style=none] (142) at (6.5, -18.25) {...};
		\node [style=none] (143) at (9, -17) {};
		\node [style=none] (144) at (4, -17) {};
		\node [style=none] (145) at (6, -17) {};
		\node [style=none] (146) at (7, -17) {};
		\node [style=none] (147) at (10.75, -23.25) {};
		\node [style=none] (148) at (9.75, -24.25) {};
		\node [style=none] (149) at (3.25, -24.25) {};
		\node [style=none] (150) at (2.25, -23.25) {};
		\node [style=Z phase dot] (155) at (9.5, -24.75) {$\beta_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (32.center);
		\draw (24) to (31.center);
		\draw (27) to (35.center);
		\draw (28) to (36.center);
		\draw (26) to (34.center);
		\draw (25) to (33.center);
		\draw [style=hadamard edge] (21) to (23);
		\draw [style=hadamard edge] (21) to (24);
		\draw [style=hadamard edge] (24) to (22);
		\draw [style=hadamard edge] (23) to (22);
		\draw [style=hadamard edge] (21) to (25);
		\draw [style=hadamard edge] (21) to (26);
		\draw [style=hadamard edge] (22) to (27);
		\draw [style=hadamard edge] (22) to (28);
		\draw [style=hadamard edge] (25) to (24);
		\draw [style=hadamard edge] (26) to (23);
		\draw [style=hadamard edge] (24) to (28);
		\draw [style=hadamard edge] (25) to (27);
		\draw [style=hadamard edge] (26) to (28);
		\draw [in=90, out=-90, looseness=0.50] (29.center) to (22);
		\draw [in=90, out=-90, looseness=0.50] (30.center) to (21);
		\draw [style=hadamard edge] (21) to (22);
		\draw [style=brace edge] (51.center) to (52.center);
		\draw [style=brace edge] (54.center) to (55.center);
		\draw [style=brace edge] (57.center) to (58.center);
		\draw [style=hadamard edge] (27) to (23);
		\draw (63) to (72);
		\draw (64) to (71);
		\draw (67) to (75);
		\draw (68) to (76);
		\draw (66) to (74);
		\draw (65) to (73);
		\draw [style=hadamard edge] (61) to (63);
		\draw [style=hadamard edge] (61) to (64);
		\draw [style=hadamard edge] (64) to (62);
		\draw [style=hadamard edge] (63) to (62);
		\draw [style=hadamard edge] (61) to (65);
		\draw [style=hadamard edge] (61) to (66);
		\draw [style=hadamard edge] (62) to (67);
		\draw [style=hadamard edge] (62) to (68);
		\draw [style=hadamard edge] (65) to (64);
		\draw [style=hadamard edge] (66) to (63);
		\draw [style=hadamard edge] (64) to (68);
		\draw [style=hadamard edge] (65) to (67);
		\draw [style=hadamard edge] (66) to (68);
		\draw [in=90, out=-90, looseness=0.50] (69) to (62);
		\draw [in=90, out=-90, looseness=0.50] (70) to (61);
		\draw [style=hadamard edge] (61) to (62);
		\draw [style=hadamard edge] (67) to (63);
		\draw (70) to (81.center);
		\draw (69) to (82.center);
		\draw (72) to (83.center);
		\draw (71) to (84.center);
		\draw (76) to (85.center);
		\draw (75) to (86.center);
		\draw (74) to (87.center);
		\draw (73) to (88.center);
		\draw (96) to (104);
		\draw (97) to (105);
		\draw (95) to (103);
		\draw (94) to (102);
		\draw [style=hadamard edge] (90) to (92);
		\draw [style=hadamard edge] (90) to (93);
		\draw [style=hadamard edge] (93) to (91);
		\draw [style=hadamard edge] (92) to (91);
		\draw [style=hadamard edge] (90) to (94);
		\draw [style=hadamard edge] (90) to (95);
		\draw [style=hadamard edge] (91) to (96);
		\draw [style=hadamard edge] (91) to (97);
		\draw [style=hadamard edge] (90) to (91);
		\draw (99) to (110.center);
		\draw (98) to (111.center);
		\draw (101) to (112.center);
		\draw (100) to (113.center);
		\draw (105) to (114.center);
		\draw (104) to (115.center);
		\draw (103) to (116.center);
		\draw (102) to (117.center);
		\draw (98) to (118);
		\draw (118) to (90);
		\draw (91) to (119);
		\draw (119) to (99);
		\draw (120) to (101);
		\draw (92) to (120);
		\draw (93) to (121);
		\draw (121) to (100);
		\draw [style=hadamard edge] (94) to (92);
		\draw [style=hadamard edge] (95) to (93);
		\draw [style=hadamard edge] (94) to (97);
		\draw [style=hadamard edge] (95) to (96);
		\draw [style=hadamard edge] (92) to (97);
		\draw [style=hadamard edge] (93) to (96);
		\draw [style=hadamard edge] (123) to (125);
		\draw [style=hadamard edge] (123) to (126);
		\draw [style=hadamard edge] (126) to (124);
		\draw [style=hadamard edge] (125) to (124);
		\draw [style=hadamard edge] (123) to (127);
		\draw [style=hadamard edge] (123) to (128);
		\draw [style=hadamard edge] (124) to (130);
		\draw [style=hadamard edge] (123) to (124);
		\draw (132) to (143.center);
		\draw (131) to (144.center);
		\draw [style=hadamard edge] (127) to (125);
		\draw [style=hadamard edge] (128) to (126);
		\draw [style=hadamard edge] (127) to (130);
		\draw [style=hadamard edge] (125) to (130);
		\draw [style=hadamard edge] (124) to (155);
		\draw [style=hadamard edge] (128) to (155);
		\draw [style=hadamard edge] (126) to (155);
		\draw (155) to (148.center);
		\draw (130) to (147.center);
		\draw (128) to (149.center);
		\draw (127) to (150.center);
		\draw (126) to (146.center);
		\draw (125) to (145.center);
		\draw [style=hadamard edge, in=270, out=90] (124) to (132);
		\draw [style=hadamard edge] (123) to (131);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-like-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 2) {};
		\node [style=none] (1) at (-7, 1) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-7, -1) {};
		\node [style=none] (4) at (-7, -2) {};
		\node [style=X dot] (5) at (-6, -2) {};
		\node [style=Z dot] (6) at (-6, 2) {};
		\node [style=X dot] (7) at (-5, 2) {};
		\node [style=Z dot] (8) at (-5, -1) {};
		\node [style=Z phase dot] (9) at (-5, -2) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (10) at (-4, -2) {$\frac{\pi}{4}$};
		\node [style=X dot] (11) at (-4, 0) {};
		\node [style=Z dot] (12) at (-4, 2) {};
		\node [style=Z phase dot] (13) at (-3, 2) {$\frac{\pi}{4}$};
		\node [style=Z dot] (14) at (-4, -1) {};
		\node [style=Z phase dot] (15) at (-3, -1) {$\frac{\pi}{4}$};
		\node [style=X dot] (16) at (-3, 1) {};
		\node [style=Z dot] (17) at (-3, 0) {};
		\node [style=X dot] (18) at (-2, 0) {};
		\node [style=Z dot] (19) at (-2, -2) {};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (-1, -2) {};
		\node [style=none] (25) at (1, 2) {};
		\node [style=none] (26) at (1, 1) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (1, -1) {};
		\node [style=none] (29) at (1, -2) {};
		\node [style=Z dot] (30) at (2, -2) {};
		\node [style=Z dot] (31) at (2, 2) {};
		\node [style=Z dot] (32) at (3, 2) {};
		\node [style=Z dot] (33) at (3, -1) {};
		\node [style=Z phase dot] (34) at (3, -2) {$\frac{\pi}{2}$};
		\node [style=Z dot] (35) at (4, 0) {};
		\node [style=Z phase dot] (36) at (4, 2) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (37) at (4, -1) {$\frac{\pi}{4}$};
		\node [style=Z dot] (38) at (5, 1) {};
		\node [style=Z dot] (39) at (5, 0) {};
		\node [style=Z dot] (40) at (6, 0) {};
		\node [style=none] (41) at (7, 2) {};
		\node [style=none] (42) at (7, 1) {};
		\node [style=none] (43) at (7, 0) {};
		\node [style=none] (44) at (7, -1) {};
		\node [style=none] (45) at (7, -2) {};
		\node [style=Z dot] (46) at (2.5, 1) {};
		\node [style=hadamard] (48) at (2.5, 0) {};
		\node [style=hadamard] (49) at (1.5, -2) {};
		\node [style=hadamard] (50) at (6, 1) {};
		\node [style=hadamard] (51) at (6.5, 0) {};
		\node [style=none] (52) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (1.center) to (16);
		\draw (2.center) to (11);
		\draw (3.center) to (8);
		\draw (4.center) to (5);
		\draw (5) to (6);
		\draw (5) to (9);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (7) to (12);
		\draw [style=hadamard edge] (8) to (14);
		\draw (9) to (10);
		\draw (10) to (19);
		\draw (11) to (12);
		\draw (11) to (17);
		\draw (12) to (13);
		\draw (13) to (20.center);
		\draw (14) to (15);
		\draw (15) to (23.center);
		\draw (16) to (17);
		\draw (16) to (21.center);
		\draw (17) to (18);
		\draw (18) to (19);
		\draw (18) to (22.center);
		\draw (19) to (24.center);
		\draw (25.center) to (31);
		\draw (26.center) to (46);
		\draw (27.center) to (35);
		\draw (28.center) to (33);
		\draw (29.center) to (30);
		\draw [style=hadamard edge] (30) to (31);
		\draw [style=hadamard edge] (30) to (34);
		\draw [style=hadamard edge] (31) to (32);
		\draw [style=hadamard edge] (32) to (33);
		\draw [style=hadamard edge] (32) to (36);
		\draw [style=hadamard edge] (33) to (37);
		\draw (34) to (45.center);
		\draw [style=hadamard edge] (34) to (40);
		\draw [style=hadamard edge] (35) to (36);
		\draw [style=hadamard edge] (35) to (39);
		\draw (36) to (41.center);
		\draw (37) to (44.center);
		\draw [style=hadamard edge] (38) to (39);
		\draw (38) to (42.center);
		\draw [style=hadamard edge] (39) to (40);
		\draw (40) to (43.center);
		\draw (46) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph1-lab-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 1) {};
		\node [style=vertex] (1) at (-1, -1) {};
		\node [style=vertex] (2) at (1, -1) {};
		\node [style=vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.5, 1) {$a$};
		\node [style=none] (5) at (1.5, 1) {$b$};
		\node [style=none] (6) at (1.5, -1) {$d$};
		\node [style=none] (7) at (-1.5, -1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (2);
		\draw (0) to (1);
		\draw (3) to (1);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph1-lab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 1) {};
		\node [style=vertex] (1) at (-1, -1) {};
		\node [style=vertex] (2) at (1, -1) {};
		\node [style=vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.5, 1) {$a$};
		\node [style=none] (5) at (1.5, 1) {$b$};
		\node [style=none] (6) at (1.5, -1) {$d$};
		\node [style=none] (7) at (-1.5, -1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (2);
		\draw (3) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=hadamard] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=Z phase dot] (5) at (1.5, 0) {$\frac\pi2$};
		\node [style=X phase dot] (6) at (2.5, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (7) at (3.5, 0) {$\frac\pi2$};
		\node [style=none] (8) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=Z dot] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=X dot] (6) at (3.5, 0) {};
		\node [style=none] (7) at (4.5, 0) {};
		\node [style=Z dot] (8) at (2, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (0, 0.75) {\hopfrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (0) to (1.center);
		\draw [bend left=60] (3) to (0);
		\draw [bend right=60] (3) to (0);
		\draw (9.center) to (8);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lc-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-5, 1) {$\ \pm\frac\pi2\ $};
		\node [style=Z phase dot] (2) at (-7.5, 0.5) {$\alpha_1$};
		\node [style=Z phase dot] (4) at (-2.25, 0.5) {$\alpha_n$};
		\node [style=none] (5) at (-8.5, -0.5) {};
		\node [style=none] (6) at (-7.5, -0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-5, -0.25) {...};
		\node [style=none] (10) at (-8, -0.5) {...};
		\node [style=none] (11) at (-1.75, -0.5) {...};
		\node [style=none] (16) at (0.25, -0.75) {$=$};
		\node [style=none] (17) at (10, -0.5) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (19) at (9.5, -0.5) {...};
		\node [style=none] (20) at (9, -0.5) {};
		\node [style=Z phase dot] (24) at (2.75, 0.5) {$\ \alpha_1\!\mp\!\frac\pi2\ $};
		\node [style=none] (26) at (2.75, -0.5) {};
		\node [style=none] (27) at (2.25, -0.5) {...};
		\node [style=Z phase dot] (30) at (9, 0.5) {$\ \alpha_n \!\mp\! \frac\pi2\ $};
		\node [style=none] (31) at (-6.5, -2) {};
		\node [style=Z phase dot] (32) at (-6.5, -1) {$\alpha_2$};
		\node [style=none] (33) at (-7, -2) {...};
		\node [style=none] (34) at (-7.5, -2) {};
		\node [style=Z phase dot] (35) at (-3.25, -1) {$\ \alpha_{n\!-\!1}\ $};
		\node [style=none] (36) at (-3.25, -2) {};
		\node [style=none] (37) at (-2.25, -2) {};
		\node [style=none] (38) at (-2.75, -2) {...};
		\node [style=Z phase dot] (39) at (4, -1) {$\ \alpha_2\!\mp\!\frac\pi2\ $};
		\node [style=none] (40) at (3.5, -2) {...};
		\node [style=none] (41) at (3, -2) {};
		\node [style=none] (42) at (4, -2) {};
		\node [style=Z phase dot] (43) at (7.75, -1) {$\ \alpha_{n\!-\!1} \!\mp\! \frac\pi2\ $};
		\node [style=none] (44) at (8.75, -2) {};
		\node [style=none] (45) at (8.25, -2) {...};
		\node [style=none] (46) at (7.75, -2) {};
		\node [style=none] (47) at (6, 0) {...};
		\node [style=none] (48) at (-5, 1.75) {\color{red} $*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (4) to (0);
		\draw (18.center) to (24);
		\draw (26.center) to (24);
		\draw (20.center) to (30);
		\draw (17.center) to (30);
		\draw (34.center) to (32);
		\draw (31.center) to (32);
		\draw (36.center) to (35);
		\draw (37.center) to (35);
		\draw (41.center) to (39);
		\draw (42.center) to (39);
		\draw (46.center) to (43);
		\draw (44.center) to (43);
		\draw [style=hadamard edge] (24) to (30);
		\draw [style=hadamard edge] (30) to (43);
		\draw [style=hadamard edge] (43) to (39);
		\draw [style=hadamard edge] (39) to (24);
		\draw [style=hadamard edge] (24) to (43);
		\draw [style=hadamard edge] (39) to (30);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local-comp-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.75, 0.5) {};
		\node [style=X phase dot] (1) at (-5.75, 1.5) {-$\frac\pi2$};
		\node [style=Z phase dot] (2) at (-1, 1.5) {$\frac\pi2$};
		\node [style=Z phase dot] (3) at (-2.5, 1.5) {$\frac\pi2$};
		\node [style=Z phase dot] (4) at (-3.5, 1.5) {$\frac\pi2$};
		\node [style=none] (5) at (-1, 2.25) {};
		\node [style=none] (6) at (-2.5, 2.25) {};
		\node [style=none] (7) at (-3.5, 2.25) {};
		\node [style=none] (8) at (-5.75, 2.25) {};
		\node [style=Z dot] (12) at (-2.5, 0.5) {};
		\node [style=Z dot] (13) at (-1, -0.5) {};
		\node [style=Z dot] (14) at (-3.5, -0.5) {};
		\node [style=Z dot] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (-4, -1) {};
		\node [style=none] (18) at (-2.25, -1.5) {$N(u)$};
		\node [style=none] (19) at (-5.75, -0.25) {$u$};
		\node [style=none] (20) at (0.5, 0.5) {$=$};
		\node [style=Z dot] (21) at (2.25, 0.5) {};
		\node [style=Z dot] (22) at (5.5, 0.5) {};
		\node [style=Z dot] (23) at (7, -0.5) {};
		\node [style=Z dot] (24) at (4.5, -0.5) {};
		\node [style=Z dot] (25) at (7, -0.5) {};
		\node [style=none] (30) at (-1.75, 0.75) {...};
		\node [style=none] (31) at (7, 2.25) {};
		\node [style=none] (32) at (5.5, 2.25) {};
		\node [style=none] (33) at (4.5, 2.25) {};
		\node [style=none] (34) at (2.25, 2.25) {};
		\node [style=none] (35) at (6.25, 0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (8.center) to (1);
		\draw (2) to (5.center);
		\draw (6.center) to (3);
		\draw (7.center) to (4);
		\draw [style=hadamard edge] (0) to (15);
		\draw (15) to (2);
		\draw (12) to (3);
		\draw (14) to (4);
		\draw [style=hadamard edge] (0) to (14);
		\draw [style=hadamard edge] (0) to (12);
		\draw [style=hadamard edge] (12) to (15);
		\draw [style=brace edge] (16.center) to (17.center);
		\draw [style=hadamard edge] (21) to (25);
		\draw [style=hadamard edge] (21) to (24);
		\draw [style=hadamard edge] (21) to (22);
		\draw (21) to (34.center);
		\draw (24) to (33.center);
		\draw (22) to (32.center);
		\draw (25) to (31.center);
		\draw [style=hadamard edge] (24) to (22);
		\draw [style=hadamard edge] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/picopy-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (1.5, -1) {$\pi$};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none, rotate=90] (3) at (2.25, -0.25) {...};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (0, 0.75) {\picopyrule};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=X phase dot] (8) at (-3.25, 0) {$\pi$};
		\node [style=Z phase dot] (9) at (-2.25, 0) {$\alpha$};
		\node [style=X phase dot] (10) at (1.5, 1.5) {$\pi$};
		\node [style=none] (11) at (2.5, 1.5) {};
		\node [style=none, rotate=90] (12) at (-1.25, -0.25) {...};
		\node [style=X phase dot] (13) at (1.5, 0.5) {$\pi$};
		\node [style=none] (14) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (9) to (14.center);
		\draw [in=180, out=45, looseness=0.75] (9) to (4.center);
		\draw [in=180, out=75, looseness=0.75] (9) to (7.center);
		\draw [in=180, out=0, looseness=0.50] (8) to (9);
		\draw (11.center) to (10);
		\draw (1.center) to (13);
		\draw (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-2, 1.5) {};
		\node [style=vertex] (1) at (2, 1.5) {};
		\node [style=vertex set] (2) at (0, 0.5) {$~~A~~$};
		\node [style=vertex set] (3) at (-2.5, -0.75) {$~~B~~$};
		\node [style=vertex set] (4) at (2.5, -0.75) {$~~C~~$};
		\node [style=none] (5) at (2.75, 1.5) {$v$};
		\node [style=none] (6) at (-2.75, 1.5) {$u$};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-2.25, -0.75) {};
		\node [style=none] (13) at (-2.25, -0.75) {};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=none] (16) at (2.25, -1) {};
		\node [style=none] (17) at (2.25, -0.75) {};
		\node [style=none] (18) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (3);
		\draw (2) to (1);
		\draw (0) to (2);
		\draw (1) to (4);
		\draw (7.center) to (11.center);
		\draw (13.center) to (8.center);
		\draw (9.center) to (15.center);
		\draw (10.center) to (18.center);
		\draw (17.center) to (12.center);
		\draw (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-2, 1.5) {};
		\node [style=vertex] (1) at (2, 1.5) {};
		\node [style=vertex set] (2) at (0, 0.5) {$~~A~~$};
		\node [style=vertex set] (3) at (-2.5, -1) {$~~B~~$};
		\node [style=vertex set] (4) at (2.25, -1) {$~~C~~$};
		\node [style=none] (5) at (-3, 1.5) {$v$};
		\node [style=none] (6) at (3, 1.5) {$u$};
		\node [style=none] (7) at (-2.75, -0.75) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (-0.25, 0.25) {};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=none] (13) at (2.5, -0.75) {};
		\node [style=none] (14) at (2, -1.25) {};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (2.25, -0.75) {};
		\node [style=none] (17) at (-2.5, -1.25) {};
		\node [style=none] (18) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (3);
		\draw (2) to (1);
		\draw (0) to (2);
		\draw (1) to (4);
		\draw (7.center) to (10.center);
		\draw (9.center) to (8.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (12.center) to (14.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-desc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8.75, 1.25) {};
		\node [style=Z dot] (1) at (-3, 1.25) {};
		\node [style=Z dot] (2) at (-6.5, 0.5) {};
		\node [style=Z dot] (3) at (-5.5, -0.75) {};
		\node [style=Z dot] (4) at (-10.25, -1.5) {};
		\node [style=Z dot] (5) at (-9.25, -2.5) {};
		\node [style=Z dot] (6) at (-2.5, -2.5) {};
		\node [style=Z dot] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (-8.75, 2.75) {};
		\node [style=none] (9) at (-3, 2.75) {};
		\node [style=none] (10) at (-5.5, 2.75) {};
		\node [style=none] (11) at (-6.5, 2.75) {};
		\node [style=none] (12) at (-10.5, -1) {};
		\node [style=none] (13) at (-9.5, -2) {};
		\node [style=none] (14) at (-2.25, -2) {};
		\node [style=none] (15) at (-1.25, -1) {};
		\node [style=none] (17) at (-1.75, -2.25) {...};
		\node [style=none] (18) at (-10, -2.25) {...};
		\node [style=hadamard] (19) at (-8.75, 2) {};
		\node [style=hadamard] (20) at (-3, 2) {};
		\node [style=Z dot] (21) at (3.25, 1.75) {};
		\node [style=Z dot] (22) at (8.25, 1.75) {};
		\node [style=Z dot] (23) at (5.25, 0.75) {};
		\node [style=Z dot] (24) at (6.25, -0.75) {};
		\node [style=Z dot] (25) at (1.75, -1.25) {};
		\node [style=Z dot] (26) at (2.75, -2.25) {};
		\node [style=Z dot] (27) at (8.75, -2.25) {};
		\node [style=Z dot] (28) at (9.75, -1.25) {};
		\node [style=none] (29) at (3.25, 3) {};
		\node [style=none] (30) at (8.25, 3) {};
		\node [style=none] (31) at (6.25, 3) {};
		\node [style=none] (32) at (5.25, 3) {};
		\node [style=none] (33) at (1.5, -0.75) {};
		\node [style=none] (34) at (2.5, -1.75) {};
		\node [style=none] (35) at (9, -1.75) {};
		\node [style=none] (36) at (10, -0.75) {};
		\node [style=Z phase dot] (40) at (-5.5, 2) {$\pi$};
		\node [style=Z phase dot] (41) at (-6.5, 2) {$\pi$};
		\node [style=none] (42) at (-6, 2.5) {...};
		\node [style=none] (43) at (-6, 0) {...};
		\node [style=none] (44) at (5.75, 0) {...};
		\node [style=none] (45) at (9.75, -2) {...};
		\node [style=none] (46) at (2, -2) {...};
		\node [style=none] (47) at (5.75, 3) {...};
		\node [style=none] (49) at (-9.5, 1.5) {$u$};
		\node [style=none] (50) at (-2.25, 1.5) {$v$};
		\node [style=none] (51) at (-8.5, -3) {};
		\node [style=none] (52) at (-11, -3) {};
		\node [style=none] (53) at (-9.75, -3.5) {$N(u) \backslash (N(v) \cup \{v\})$};
		\node [style=none] (54) at (-0.75, -3) {};
		\node [style=none] (55) at (-3.25, -3) {};
		\node [style=none] (56) at (-2, -3.5) {$N(v) \backslash (N(u) \cup \{u\})$};
		\node [style=none] (57) at (-6.75, 3) {};
		\node [style=none] (58) at (-5.25, 3) {};
		\node [style=none] (59) at (-6, 3.5) {$N(u) \cap N(v)$};
		\node [style=none] (60) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (9.center) to (1);
		\draw (2) to (11.center);
		\draw (3) to (10.center);
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (5) to (13.center);
		\draw (4) to (12.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (1) to (6);
		\draw [style=hadamard edge] (1) to (7);
		\draw [style=hadamard edge] (0) to (1);
		\draw (23) to (32.center);
		\draw (24) to (31.center);
		\draw (27) to (35.center);
		\draw (28) to (36.center);
		\draw (26) to (34.center);
		\draw (25) to (33.center);
		\draw [style=hadamard edge] (21) to (23);
		\draw [style=hadamard edge] (21) to (24);
		\draw [style=hadamard edge] (24) to (22);
		\draw [style=hadamard edge] (23) to (22);
		\draw [style=hadamard edge] (21) to (25);
		\draw [style=hadamard edge] (21) to (26);
		\draw [style=hadamard edge] (22) to (27);
		\draw [style=hadamard edge] (22) to (28);
		\draw [style=hadamard edge] (25) to (24);
		\draw [style=hadamard edge] (26) to (23);
		\draw [style=hadamard edge] (24) to (28);
		\draw [style=hadamard edge] (25) to (27);
		\draw [style=hadamard edge] (26) to (28);
		\draw [in=90, out=-90, looseness=0.50] (29.center) to (22);
		\draw [in=90, out=-90, looseness=0.50] (30.center) to (21);
		\draw [style=hadamard edge] (21) to (22);
		\draw [style=brace edge] (51.center) to (52.center);
		\draw [style=brace edge] (54.center) to (55.center);
		\draw [style=brace edge] (57.center) to (58.center);
		\draw [style=hadamard edge] (5) to (6);
		\draw [style=hadamard edge] (4) to (7);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (3) to (6);
		\draw [style=hadamard edge] (2) to (7);
		\draw [style=hadamard edge] (27) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-11.5, 1.5) {$j\pi$};
		\node [style=Z phase dot] (2) at (-13.25, 1) {$\alpha_1$};
		\node [style=none] (16) at (-3.5, 0) {$=$};
		\node [style=Z phase dot] (32) at (-13.25, -0.75) {$\alpha_n$};
		\node [style=Z phase dot] (37) at (-9, -2.25) {$\beta_1$};
		\node [style=Z phase dot] (41) at (-9, -0.5) {$\beta_n$};
		\node [style=Z phase dot] (45) at (-5, 1) {$\gamma_1$};
		\node [style=Z phase dot] (49) at (-5, -0.75) {$\gamma_n$};
		\node [style=Z phase dot] (51) at (-6.5, 1.5) {$k\pi$};
		\node [style=none, rotate=90] (52) at (-13.25, 0.125) {...};
		\node [style=none, rotate=90] (53) at (-9, -1.375) {...};
		\node [style=none, rotate=90] (54) at (-5, 0.125) {...};
		\node [style=Z phase dot] (55) at (-1.25, -0.25) {$\ \alpha_n+k\pi\ $};
		\node [style=Z phase dot] (56) at (3.5, -1.5) {$\ \beta_n+(j+k+1)\pi\ $};
		\node [style=none, rotate=90] (57) at (3.5, -2.375) {...};
		\node [style=Z phase dot] (58) at (3.5, -3.25) {$\ \beta_1+(j+k+1)\pi\ $};
		\node [style=Z phase dot] (59) at (8.5, 1.5) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (60) at (-1.25, 1.5) {$\ \alpha_1+k\pi\ $};
		\node [style=none, rotate=90] (61) at (8.5, 0.625) {...};
		\node [style=none, rotate=90] (62) at (-1.25, 0.625) {...};
		\node [style=Z phase dot] (63) at (8.5, -0.25) {$\ \gamma_n+j\pi\ $};
		\node [style=none] (64) at (-12.75, 1.75) {};
		\node [style=none] (65) at (-13.75, 1.75) {};
		\node [style=none] (66) at (-13.25, 1.75) {...};
		\node [style=none] (67) at (-13.75, -1.5) {};
		\node [style=none] (68) at (-13.25, -1.5) {...};
		\node [style=none] (69) at (-12.75, -1.5) {};
		\node [style=none] (70) at (-9.5, -3) {};
		\node [style=none] (71) at (-9, -3) {...};
		\node [style=none] (72) at (-8.5, -3) {};
		\node [style=none] (73) at (-9.5, 0.25) {};
		\node [style=none] (74) at (-9, 0.25) {...};
		\node [style=none] (75) at (-8.5, 0.25) {};
		\node [style=none] (76) at (-5.5, 1.75) {};
		\node [style=none] (77) at (-5, 1.75) {...};
		\node [style=none] (78) at (-4.5, 1.75) {};
		\node [style=none] (79) at (-5, -1.5) {...};
		\node [style=none] (80) at (-5.5, -1.5) {};
		\node [style=none] (81) at (-4.5, -1.5) {};
		\node [style=none] (82) at (-1.75, 2.25) {};
		\node [style=none] (83) at (-1.25, 2.25) {...};
		\node [style=none] (84) at (-0.75, 2.25) {};
		\node [style=none] (85) at (-1.25, -1) {...};
		\node [style=none] (86) at (-1.75, -1) {};
		\node [style=none] (87) at (-0.75, -1) {};
		\node [style=none] (88) at (3, -0.75) {};
		\node [style=none] (89) at (3.5, -0.75) {...};
		\node [style=none] (90) at (4, -0.75) {};
		\node [style=none] (91) at (3.5, -4) {...};
		\node [style=none] (92) at (3, -4) {};
		\node [style=none] (93) at (4, -4) {};
		\node [style=none] (94) at (8, 2.25) {};
		\node [style=none] (95) at (8.5, 2.25) {...};
		\node [style=none] (96) at (9, 2.25) {};
		\node [style=none] (97) at (8.5, -1) {...};
		\node [style=none] (98) at (8, -1) {};
		\node [style=none] (99) at (9, -1) {};
		\node [style=none] (100) at (-11.5, 2.25) {\color{red} $*$};
		\node [style=none] (101) at (-6.5, 2.25) {\color{red} $*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge] (0) to (37);
		\draw [style=hadamard edge] (0) to (41);
		\draw [style=hadamard edge] (51) to (37);
		\draw [style=hadamard edge] (51) to (41);
		\draw [style=hadamard edge] (51) to (45);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (60) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (63) to (58);
		\draw [style=hadamard edge] (60) to (59);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (55) to (63);
		\draw [style=hadamard edge] (55) to (59);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (70.center) to (37);
		\draw (72.center) to (37);
		\draw (41) to (75.center);
		\draw (41) to (73.center);
		\draw (45) to (78.center);
		\draw (45) to (76.center);
		\draw (49) to (80.center);
		\draw (49) to (81.center);
		\draw (60) to (82.center);
		\draw (60) to (84.center);
		\draw (59) to (94.center);
		\draw (59) to (96.center);
		\draw (98.center) to (63);
		\draw (99.center) to (63);
		\draw (86.center) to (55);
		\draw (87.center) to (55);
		\draw (56) to (88.center);
		\draw (56) to (90.center);
		\draw (92.center) to (58);
		\draw (93.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1) {};
		\node [style=none] (1) at (-5.75, 0) {};
		\node [style=none] (2) at (-5.75, -1) {};
		\node [style=Z phase dot] (3) at (-4.75, 1) {$\frac{\pi}{2}$};
		\node [style=X dot] (4) at (-3.75, 0) {};
		\node [style=Z dot] (5) at (-3.75, 1) {};
		\node [style=Z dot] (6) at (-2.75, 0) {};
		\node [style=X dot] (7) at (-1.75, -1) {};
		\node [style=Z dot] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (0.75, 1) {};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=Z phase dot] (15) at (1.75, 1) {$\frac{\pi}{2}$};
		\node [style=X dot] (16) at (1.75, 0) {};
		\node [style=Z dot] (17) at (2.75, 0) {};
		\node [style=X dot] (18) at (2.75, -1) {};
		\node [style=none] (19) at (3.75, 1) {};
		\node [style=none] (20) at (3.75, 0) {};
		\node [style=none] (21) at (3.75, -1) {};
		\node [style=none] (22) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1.center) to (4);
		\draw (2.center) to (7);
		\draw (3) to (5);
		\draw (4) to (5);
		\draw [style=hadamard edge] (4) to (6);
		\draw (5) to (9.center);
		\draw (6) to (8);
		\draw (7) to (8);
		\draw (7) to (11.center);
		\draw (8) to (10.center);
		\draw (12.center) to (15);
		\draw (13.center) to (16);
		\draw (14.center) to (18);
		\draw (15) to (16);
		\draw (15) to (19.center);
		\draw [style=hadamard edge] (16) to (17);
		\draw (17) to (18);
		\draw (17) to (20.center);
		\draw (18) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

